Multi-Sensor Multi-Scan Radar Sensing of Multiple Extended Targets

We propose an efficient solution to the state estimation problem in multi-scan multi-sensor multiple extended target sensing scenarios. We first model the measurement process by a doubly inhomogeneous-generalized shot noise Cox process and then estimate the parameters using a jump Markov chain Monte Carlo sampling technique. The proposed approach scales linearly in the number of measurements and can take spatial properties of the sensors into account, herein, sensor noise covariance, detection probability, and resolution. Numerical experiments using radar measurement data suggest that the algorithm offers improvements in high clutter scenarios with closely spaced targets over state-of-the-art clustering techniques used in existing multiple extended target tracking algorithms.

==> tikz_figs/OSPA_box.tex <==
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={K},
xmajorgrids,
xmin=-1.6, xmax=37.6,
xtick={0,4,8,12,16,20,24,28,32,36},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel={Gaussian Wasserstein distance},
ymajorgrids,
ymin=-0.344991453373447, ymax=10.4926186406368,
legend cell align={left},
legend style={fill opacity=0.4, draw opacity=1, text opacity=1, draw=none, font={\scriptsize},at={(1, 0.97)},anchor=north east, legend columns=1},
]
\addlegendimage{color=color1}
\addlegendentry{DBSCAN}
\addlegendimage{color=color7}
\addlegendentry{MCMC}
\addlegendimage{color=color4}
\addlegendentry{Oracle}

\addplot [color1]
table {%
-1.4 5.16244618204921
-0.8 5.16244618204921
-0.8 6.68359263080195
-1.4 6.68359263080195
-1.4 5.16244618204921
};
\addplot [color1]
table {%
-1.1 5.16244618204921
-1.1 3.67728257434398
};
\addplot [color1]
table {%
-1.1 6.68359263080195
-1.1 8.73684729736241
};
\addplot [color1]
table {%
-1.25 3.67728257434398
-0.95 3.67728257434398
};
\addplot [color1]
table {%
-1.25 8.73684729736241
-0.95 8.73684729736241
};
\addplot [color1]
table {%
2.6 4.21131328043927
3.2 4.21131328043927
3.2 5.92397138276741
2.6 5.92397138276741
2.6 4.21131328043927
};
\addplot [color1]
table {%
2.9 4.21131328043927
2.9 1.76009726304375
};
\addplot [color1]
table {%
2.9 5.92397138276741
2.9 8.23487062349935
};
\addplot [color1]
table {%
2.75 1.76009726304375
3.05 1.76009726304375
};
\addplot [color1]
table {%
2.75 8.23487062349935
3.05 8.23487062349935
};
\addplot [color1]
table {%
6.6 1.41989634716293
7.2 1.41989634716293
7.2 5.89073152760483
6.6 5.89073152760483
6.6 1.41989634716293
};
\addplot [color1]
table {%
6.9 1.41989634716293
6.9 0.769106416917595
};
\addplot [color1]
table {%
6.9 5.89073152760483
6.9 8.30991122304623
};
\addplot [color1]
table {%
6.75 0.769106416917595
7.05 0.769106416917595
};
\addplot [color1]
table {%
6.75 8.30991122304623
7.05 8.30991122304623
};
\addplot [color1]
table {%
10.6 3.85580284272681
11.2 3.85580284272681
11.2 5.85290343249616
10.6 5.85290343249616
10.6 3.85580284272681
};
\addplot [color1]
table {%
10.9 3.85580284272681
10.9 0.938907165548028
};
\addplot [color1]
table {%
10.9 5.85290343249616
10.9 8.20088196584339
};
\addplot [color1]
table {%
10.75 0.938907165548028
11.05 0.938907165548028
};
\addplot [color1]
table {%
10.75 8.20088196584339
11.05 8.20088196584339
};
\addplot [color1]
table {%
14.6 1.05011037714807
15.2 1.05011037714807
15.2 5.07928204641172
14.6 5.07928204641172
14.6 1.05011037714807
};
\addplot [color1]
table {%
14.9 1.05011037714807
14.9 0.609700915444078
};
\addplot [color1]
table {%
14.9 5.07928204641172
14.9 7.90135366645396
};
\addplot [color1]
table {%
14.75 0.609700915444078
15.05 0.609700915444078
};
\addplot [color1]
table {%
14.75 7.90135366645396
15.05 7.90135366645396
};
\addplot [color1]
table {%
18.6 0.999935679974856
19.2 0.999935679974856
19.2 5.51388757014949
18.6 5.51388757014949
18.6 0.999935679974856
};
\addplot [color1]
table {%
18.9 0.999935679974856
18.9 0.499748376711988
};
\addplot [color1]
table {%
18.9 5.51388757014949
18.9 8.02326806398607
};
\addplot [color1]
table {%
18.75 0.499748376711988
19.05 0.499748376711988
};
\addplot [color1]
table {%
18.75 8.02326806398607
19.05 8.02326806398607
};
\addplot [color1]
table {%
22.6 1.01122491119252
23.2 1.01122491119252
23.2 5.07128876026631
22.6 5.07128876026631
22.6 1.01122491119252
};
\addplot [color1]
table {%
22.9 1.01122491119252
22.9 0.527880459811524
};
\addplot [color1]
table {%
22.9 5.07128876026631
22.9 7.51010365193231
};
\addplot [color1]
table {%
22.75 0.527880459811524
23.05 0.527880459811524
};
\addplot [color1]
table {%
22.75 7.51010365193231
23.05 7.51010365193231
};
\addplot [color1]
table {%
26.6 0.973072485275774
27.2 0.973072485275774
27.2 4.35013631272578
26.6 4.35013631272578
26.6 0.973072485275774
};
\addplot [color1]
table {%
26.9 0.973072485275774
26.9 0.537208114008484
};
\addplot [color1]
table {%
26.9 4.35013631272578
26.9 7.42393000105735
};
\addplot [color1]
table {%
26.75 0.537208114008484
27.05 0.537208114008484
};
\addplot [color1]
table {%
26.75 7.42393000105735
27.05 7.42393000105735
};
\addplot [color1]
table {%
30.6 0.946775093377489
31.2 0.946775093377489
31.2 4.56963359961981
30.6 4.56963359961981
30.6 0.946775093377489
};
\addplot [color1]
table {%
30.9 0.946775093377489
30.9 0.548054349750087
};
\addplot [color1]
table {%
30.9 4.56963359961981
30.9 7.09361615428784
};
\addplot [color1]
table {%
30.75 0.548054349750087
31.05 0.548054349750087
};
\addplot [color1]
table {%
30.75 7.09361615428784
31.05 7.09361615428784
};
\addplot [color1]
table {%
34.6 0.946550779009335
35.2 0.946550779009335
35.2 4.17218595022013
34.6 4.17218595022013
34.6 0.946550779009335
};
\addplot [color1]
table {%
34.9 0.946550779009335
34.9 0.520336414213821
};
\addplot [color1]
table {%
34.9 4.17218595022013
34.9 7.11513801432168
};
\addplot [color1]
table {%
34.75 0.520336414213821
35.05 0.520336414213821
};
\addplot [color1]
table {%
34.75 7.11513801432168
35.05 7.11513801432168
};
\addplot [color7]
table {%
-0.3 4.2319892698797
0.3 4.2319892698797
0.3 6.74976265340765
-0.3 6.74976265340765
-0.3 4.2319892698797
};
\addplot [color7]
table {%
0 4.2319892698797
0 0.876973652432939
};
\addplot [color7]
table {%
0 6.74976265340765
0 8.95928529786241
};
\addplot [color7]
table {%
-0.15 0.876973652432939
0.15 0.876973652432939
};
\addplot [color7]
table {%
-0.15 8.95928529786241
0.15 8.95928529786241
};
\addplot [color7]
table {%
3.7 1.05075516340349
4.3 1.05075516340349
4.3 4.45165603797537
3.7 4.45165603797537
3.7 1.05075516340349
};
\addplot [color7]
table {%
4 1.05075516340349
4 0.724013019503791
};
\addplot [color7]
table {%
4 4.45165603797537
4 8.6688060592167
};
\addplot [color7]
table {%
3.85 0.724013019503791
4.15 0.724013019503791
};
\addplot [color7]
table {%
3.85 8.6688060592167
4.15 8.6688060592167
};
\addplot [color7]
table {%
7.7 0.881697250038662
8.3 0.881697250038662
8.3 1.47110637784896
7.7 1.47110637784896
7.7 0.881697250038662
};
\addplot [color7]
table {%
8 0.881697250038662
8 0.673216602434448
};
\addplot [color7]
table {%
8 1.47110637784896
8 2.16578650969348
};
\addplot [color7]
table {%
7.85 0.673216602434448
8.15 0.673216602434448
};
\addplot [color7]
table {%
7.85 2.16578650969348
8.15 2.16578650969348
};
\addplot [color7]
table {%
11.7 0.762753663636258
12.3 0.762753663636258
12.3 1.02929084521662
11.7 1.02929084521662
11.7 0.762753663636258
};
\addplot [color7]
table {%
12 0.762753663636258
12 0.603010309588377
};
\addplot [color7]
table {%
12 1.02929084521662
12 1.34772589948102
};
\addplot [color7]
table {%
11.85 0.603010309588377
12.15 0.603010309588377
};
\addplot [color7]
table {%
11.85 1.34772589948102
12.15 1.34772589948102
};
\addplot [color7]
table {%
15.7 0.703785013609593
16.3 0.703785013609593
16.3 0.955765645734396
15.7 0.955765645734396
15.7 0.703785013609593
};
\addplot [color7]
table {%
16 0.703785013609593
16 0.410552580884789
};
\addplot [color7]
table {%
16 0.955765645734396
16 1.27917086623968
};
\addplot [color7]
table {%
15.85 0.410552580884789
16.15 0.410552580884789
};
\addplot [color7]
table {%
15.85 1.27917086623968
16.15 1.27917086623968
};
\addplot [color7]
table {%
19.7 0.681025027595561
20.3 0.681025027595561
20.3 0.854091391436579
19.7 0.854091391436579
19.7 0.681025027595561
};
\addplot [color7]
table {%
20 0.681025027595561
20 0.446349757684201
};
\addplot [color7]
table {%
20 0.854091391436579
20 1.06798677006387
};
\addplot [color7]
table {%
19.85 0.446349757684201
20.15 0.446349757684201
};
\addplot [color7]
table {%
19.85 1.06798677006387
20.15 1.06798677006387
};
\addplot [color7]
table {%
23.7 0.672911324614475
24.3 0.672911324614475
24.3 0.834859113259731
23.7 0.834859113259731
23.7 0.672911324614475
};
\addplot [color7]
table {%
24 0.672911324614475
24 0.489756484703193
};
\addplot [color7]
table {%
24 0.834859113259731
24 1.02114884179619
};
\addplot [color7]
table {%
23.85 0.489756484703193
24.15 0.489756484703193
};
\addplot [color7]
table {%
23.85 1.02114884179619
24.15 1.02114884179619
};
\addplot [color7]
table {%
27.7 0.665925790941958
28.3 0.665925790941958
28.3 0.850232914481393
27.7 0.850232914481393
27.7 0.665925790941958
};
\addplot [color7]
table {%
28 0.665925790941958
28 0.419041058767603
};
\addplot [color7]
table {%
28 0.850232914481393
28 1.00765832207553
};
\addplot [color7]
table {%
27.85 0.419041058767603
28.15 0.419041058767603
};
\addplot [color7]
table {%
27.85 1.00765832207553
28.15 1.00765832207553
};
\addplot [color7]
table {%
31.7 0.665728857179797
32.3 0.665728857179797
32.3 0.81216445644379
31.7 0.81216445644379
31.7 0.665728857179797
};
\addplot [color7]
table {%
32 0.665728857179797
32 0.458399707986118
};
\addplot [color7]
table {%
32 0.81216445644379
32 1.01818395919071
};
\addplot [color7]
table {%
31.85 0.458399707986118
32.15 0.458399707986118
};
\addplot [color7]
table {%
31.85 1.01818395919071
32.15 1.01818395919071
};
\addplot [color7]
table {%
35.7 0.667416802894073
36.3 0.667416802894073
36.3 0.832010258343129
35.7 0.832010258343129
35.7 0.667416802894073
};
\addplot [color7]
table {%
36 0.667416802894073
36 0.475726302853654
};
\addplot [color7]
table {%
36 0.832010258343129
36 1.06241283470886
};
\addplot [color7]
table {%
35.85 0.475726302853654
36.15 0.475726302853654
};
\addplot [color7]
table {%
35.85 1.06241283470886
36.15 1.06241283470886
};
\addplot [color4]
table {%
0.8 0.819249842309167
1.4 0.819249842309167
1.4 1.16944415053664
0.8 1.16944415053664
0.8 0.819249842309167
};
\addplot [color4]
table {%
1.1 0.819249842309167
1.1 0.572271684307941
};
\addplot [color4]
table {%
1.1 1.16944415053664
1.1 1.68844012142844
};
\addplot [color4]
table {%
0.95 0.572271684307941
1.25 0.572271684307941
};
\addplot [color4]
table {%
0.95 1.68844012142844
1.25 1.68844012142844
};
\addplot [color4]
table {%
4.8 0.609113820524082
5.4 0.609113820524082
5.4 0.804187213892618
4.8 0.804187213892618
4.8 0.609113820524082
};
\addplot [color4]
table {%
5.1 0.609113820524082
5.1 0.490758435303824
};
\addplot [color4]
table {%
5.1 0.804187213892618
5.1 1.05443004300567
};
\addplot [color4]
table {%
4.95 0.490758435303824
5.25 0.490758435303824
};
\addplot [color4]
table {%
4.95 1.05443004300567
5.25 1.05443004300567
};
\addplot [color4]
table {%
8.8 0.541162237626444
9.4 0.541162237626444
9.4 0.668805266353088
8.8 0.668805266353088
8.8 0.541162237626444
};
\addplot [color4]
table {%
9.1 0.541162237626444
9.1 0.440829599985865
};
\addplot [color4]
table {%
9.1 0.668805266353088
9.1 0.813837513869062
};
\addplot [color4]
table {%
8.95 0.440829599985865
9.25 0.440829599985865
};
\addplot [color4]
table {%
8.95 0.813837513869062
9.25 0.813837513869062
};
\addplot [color4]
table {%
12.8 0.500751220940781
13.4 0.500751220940781
13.4 0.592778939274839
12.8 0.592778939274839
12.8 0.500751220940781
};
\addplot [color4]
table {%
13.1 0.500751220940781
13.1 0.401590214773778
};
\addplot [color4]
table {%
13.1 0.592778939274839
13.1 0.729435284441956
};
\addplot [color4]
table {%
12.95 0.401590214773778
13.25 0.401590214773778
};
\addplot [color4]
table {%
12.95 0.729435284441956
13.25 0.729435284441956
};
\addplot [color4]
table {%
16.8 0.485004254448432
17.4 0.485004254448432
17.4 0.570486717061629
16.8 0.570486717061629
16.8 0.485004254448432
};
\addplot [color4]
table {%
17.1 0.485004254448432
17.1 0.387526702585046
};
\addplot [color4]
table {%
17.1 0.570486717061629
17.1 0.656259040267141
};
\addplot [color4]
table {%
16.95 0.387526702585046
17.25 0.387526702585046
};
\addplot [color4]
table {%
16.95 0.656259040267141
17.25 0.656259040267141
};
\addplot [color4]
table {%
20.8 0.473920269812494
21.4 0.473920269812494
21.4 0.5435915155791
20.8 0.5435915155791
20.8 0.473920269812494
};
\addplot [color4]
table {%
21.1 0.473920269812494
21.1 0.395376057222074
};
\addplot [color4]
table {%
21.1 0.5435915155791
21.1 0.630977222047506
};
\addplot [color4]
table {%
20.95 0.395376057222074
21.25 0.395376057222074
};
\addplot [color4]
table {%
20.95 0.630977222047506
21.25 0.630977222047506
};
\addplot [color4]
table {%
24.8 0.468673111609688
25.4 0.468673111609688
25.4 0.537966199429139
24.8 0.537966199429139
24.8 0.468673111609688
};
\addplot [color4]
table {%
25.1 0.468673111609688
25.1 0.379389062717878
};
\addplot [color4]
table {%
25.1 0.537966199429139
25.1 0.636637063297125
};
\addplot [color4]
table {%
24.95 0.379389062717878
25.25 0.379389062717878
};
\addplot [color4]
table {%
24.95 0.636637063297125
25.25 0.636637063297125
};
\addplot [color4]
table {%
28.8 0.467500539740687
29.4 0.467500539740687
29.4 0.533124491648588
28.8 0.533124491648588
28.8 0.467500539740687
};
\addplot [color4]
table {%
29.1 0.467500539740687
29.1 0.374652723488614
};
\addplot [color4]
table {%
29.1 0.533124491648588
29.1 0.622831736697781
};
\addplot [color4]
table {%
28.95 0.374652723488614
29.25 0.374652723488614
};
\addplot [color4]
table {%
28.95 0.622831736697781
29.25 0.622831736697781
};
\addplot [color4]
table {%
32.8 0.465189988376905
33.4 0.465189988376905
33.4 0.529317628347524
32.8 0.529317628347524
32.8 0.465189988376905
};
\addplot [color4]
table {%
33.1 0.465189988376905
33.1 0.376574922401133
};
\addplot [color4]
table {%
33.1 0.529317628347524
33.1 0.609289967008696
};
\addplot [color4]
table {%
32.95 0.376574922401133
33.25 0.376574922401133
};
\addplot [color4]
table {%
32.95 0.609289967008696
33.25 0.609289967008696
};
\addplot [color4]
table {%
36.8 0.467211208291664
37.4 0.467211208291664
37.4 0.5306222848481
36.8 0.5306222848481
36.8 0.467211208291664
};
\addplot [color4]
table {%
37.1 0.467211208291664
37.1 0.378956348950567
};
\addplot [color4]
table {%
37.1 0.5306222848481
37.1 0.614288452877462
};
\addplot [color4]
table {%
36.95 0.378956348950567
37.25 0.378956348950567
};
\addplot [color4]
table {%
36.95 0.614288452877462
37.25 0.614288452877462
};
\addplot [color1]
table {%
-1.4 5.84395296776909
-0.8 5.84395296776909
};
\addplot [color1]
table {%
2.6 5.11279934406079
3.2 5.11279934406079
};
\addplot [color1]
table {%
6.6 4.68198098333526
7.2 4.68198098333526
};
\addplot [color1]
table {%
10.6 4.78622521035307
11.2 4.78622521035307
};
\addplot [color1]
table {%
14.6 3.82278163378035
15.2 3.82278163378035
};
\addplot [color1]
table {%
18.6 4.24795906982137
19.2 4.24795906982137
};
\addplot [color1]
table {%
22.6 1.27340867582056
23.2 1.27340867582056
};
\addplot [color1]
table {%
26.6 1.20995544216664
27.2 1.20995544216664
};
\addplot [color1]
table {%
30.6 1.1505962480742
31.2 1.1505962480742
};
\addplot [color1]
table {%
34.6 1.14758367694692
35.2 1.14758367694692
};
\addplot [color7]
table {%
-0.3 5.11024933478496
0.3 5.11024933478496
};
\addplot [color7]
table {%
3.7 1.4992881872512
4.3 1.4992881872512
};
\addplot [color7]
table {%
7.7 1.01580872088201
8.3 1.01580872088201
};
\addplot [color7]
table {%
11.7 0.877620775011145
12.3 0.877620775011145
};
\addplot [color7]
table {%
15.7 0.800605776394136
16.3 0.800605776394136
};
\addplot [color7]
table {%
19.7 0.775714155104089
20.3 0.775714155104089
};
\addplot [color7]
table {%
23.7 0.756529819483377
24.3 0.756529819483377
};
\addplot [color7]
table {%
27.7 0.737061588638976
28.3 0.737061588638976
};
\addplot [color7]
table {%
31.7 0.738724173375517
32.3 0.738724173375517
};
\addplot [color7]
table {%
35.7 0.731807515360877
36.3 0.731807515360877
};
\addplot [color4]
table {%
0.8 0.97563887140876
1.4 0.97563887140876
};
\addplot [color4]
table {%
4.8 0.714762411510298
5.4 0.714762411510298
};
\addplot [color4]
table {%
8.8 0.5848624714912
9.4 0.5848624714912
};
\addplot [color4]
table {%
12.8 0.546412895605262
13.4 0.546412895605262
};
\addplot [color4]
table {%
16.8 0.519318268309765
17.4 0.519318268309765
};
\addplot [color4]
table {%
20.8 0.505023775936704
21.4 0.505023775936704
};
\addplot [color4]
table {%
24.8 0.501568480412975
25.4 0.501568480412975
};
\addplot [color4]
table {%
28.8 0.500267391204432
29.4 0.500267391204432
};
\addplot [color4]
table {%
32.8 0.497295918328253
33.4 0.497295918328253
};
\addplot [color4]
table {%
36.8 0.496552031496575
37.4 0.496552031496575
};
\end{axis}

\end{tikzpicture}


==> tikz_figs/OSPA_box_log.tex <==
\begin{tikzpicture}

\begin{axis}[
height=5.2cm,
width=7.5cm,
tick align=outside,
tick pos=left,
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, draw=none, font={\scriptsize},at={(1, 1)},anchor=north east, legend columns=1},
xlabel={\footnotesize Time epoch},
xmajorgrids,
xmin=-2.2, xmax=22.2,
xtick={0,4,8,12,16,20,24,28,32,36},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel={\footnotesize Gaussian Wasserstein OSPA},
ymajorgrids,
ymode=log,
ymin=0.35, ymax=11,
ytick={0.1,1,10,100},
yticklabels={
  $10^{-1}$,
  $10^{0}$,
  $10^{1}$,
  $10^{2}$
}
]
\addlegendimage{color=color1}
\addlegendentry{\footnotesize DBSCAN}
\addlegendimage{color=color7}
\addlegendentry{\footnotesize MCMC}
\addlegendimage{color=color4}
\addlegendentry{\footnotesize Oracle}

\addplot [color1]
table {%
-1.4 5.16244618204921
-0.8 5.16244618204921
-0.8 6.68359263080195
-1.4 6.68359263080195
-1.4 5.16244618204921
};
\addplot [color1]
table {%
-1.1 5.16244618204921
-1.1 3.67728257434398
};
\addplot [color1]
table {%
-1.1 6.68359263080195
-1.1 8.73684729736241
};
\addplot [color1]
table {%
-1.25 3.67728257434398
-0.95 3.67728257434398
};
\addplot [color1]
table {%
-1.25 8.73684729736241
-0.95 8.73684729736241
};
\addplot [color1]
table {%
2.6 4.21131328043927
3.2 4.21131328043927
3.2 5.92397138276741
2.6 5.92397138276741
2.6 4.21131328043927
};
\addplot [color1]
table {%
2.9 4.21131328043927
2.9 1.76009726304375
};
\addplot [color1]
table {%
2.9 5.92397138276741
2.9 8.23487062349935
};
\addplot [color1]
table {%
2.75 1.76009726304375
3.05 1.76009726304375
};
\addplot [color1]
table {%
2.75 8.23487062349935
3.05 8.23487062349935
};
\addplot [color1]
table {%
6.6 1.41989634716293
7.2 1.41989634716293
7.2 5.89073152760483
6.6 5.89073152760483
6.6 1.41989634716293
};
\addplot [color1]
table {%
6.9 1.41989634716293
6.9 0.769106416917595
};
\addplot [color1]
table {%
6.9 5.89073152760483
6.9 8.30991122304623
};
\addplot [color1]
table {%
6.75 0.769106416917595
7.05 0.769106416917595
};
\addplot [color1]
table {%
6.75 8.30991122304623
7.05 8.30991122304623
};
\addplot [color1]
table {%
10.6 3.85580284272681
11.2 3.85580284272681
11.2 5.85290343249616
10.6 5.85290343249616
10.6 3.85580284272681
};
\addplot [color1]
table {%
10.9 3.85580284272681
10.9 0.938907165548028
};
\addplot [color1]
table {%
10.9 5.85290343249616
10.9 8.20088196584339
};
\addplot [color1]
table {%
10.75 0.938907165548028
11.05 0.938907165548028
};
\addplot [color1]
table {%
10.75 8.20088196584339
11.05 8.20088196584339
};
\addplot [color1]
table {%
14.6 1.05011037714807
15.2 1.05011037714807
15.2 5.07928204641172
14.6 5.07928204641172
14.6 1.05011037714807
};
\addplot [color1]
table {%
14.9 1.05011037714807
14.9 0.609700915444078
};
\addplot [color1]
table {%
14.9 5.07928204641172
14.9 7.90135366645396
};
\addplot [color1]
table {%
14.75 0.609700915444078
15.05 0.609700915444078
};
\addplot [color1]
table {%
14.75 7.90135366645396
15.05 7.90135366645396
};
\addplot [color1]
table {%
18.6 0.999935679974856
19.2 0.999935679974856
19.2 5.51388757014949
18.6 5.51388757014949
18.6 0.999935679974856
};
\addplot [color1]
table {%
18.9 0.999935679974856
18.9 0.499748376711988
};
\addplot [color1]
table {%
18.9 5.51388757014949
18.9 8.02326806398607
};
\addplot [color1]
table {%
18.75 0.499748376711988
19.05 0.499748376711988
};
\addplot [color1]
table {%
18.75 8.02326806398607
19.05 8.02326806398607
};
\addplot [color7]
table {%
-0.3 4.2319892698797
0.3 4.2319892698797
0.3 6.74976265340765
-0.3 6.74976265340765
-0.3 4.2319892698797
};
\addplot [color7]
table {%
0 4.2319892698797
0 0.876973652432939
};
\addplot [color7]
table {%
0 6.74976265340765
0 8.95928529786241
};
\addplot [color7]
table {%
-0.15 0.876973652432939
0.15 0.876973652432939
};
\addplot [color7]
table {%
-0.15 8.95928529786241
0.15 8.95928529786241
};
\addplot [color7]
table {%
3.7 1.05075516340349
4.3 1.05075516340349
4.3 4.45165603797537
3.7 4.45165603797537
3.7 1.05075516340349
};
\addplot [color7]
table {%
4 1.05075516340349
4 0.724013019503791
};
\addplot [color7]
table {%
4 4.45165603797537
4 8.6688060592167
};
\addplot [color7]
table {%
3.85 0.724013019503791
4.15 0.724013019503791
};
\addplot [color7]
table {%
3.85 8.6688060592167
4.15 8.6688060592167
};
\addplot [color7]
table {%
7.7 0.881697250038662
8.3 0.881697250038662
8.3 1.47110637784896
7.7 1.47110637784896
7.7 0.881697250038662
};
\addplot [color7]
table {%
8 0.881697250038662
8 0.673216602434448
};
\addplot [color7]
table {%
8 1.47110637784896
8 2.16578650969348
};
\addplot [color7]
table {%
7.85 0.673216602434448
8.15 0.673216602434448
};
\addplot [color7]
table {%
7.85 2.16578650969348
8.15 2.16578650969348
};
\addplot [color7]
table {%
11.7 0.762753663636258
12.3 0.762753663636258
12.3 1.02929084521662
11.7 1.02929084521662
11.7 0.762753663636258
};
\addplot [color7]
table {%
12 0.762753663636258
12 0.603010309588377
};
\addplot [color7]
table {%
12 1.02929084521662
12 1.34772589948102
};
\addplot [color7]
table {%
11.85 0.603010309588377
12.15 0.603010309588377
};
\addplot [color7]
table {%
11.85 1.34772589948102
12.15 1.34772589948102
};
\addplot [color7]
table {%
15.7 0.703785013609593
16.3 0.703785013609593
16.3 0.955765645734396
15.7 0.955765645734396
15.7 0.703785013609593
};
\addplot [color7]
table {%
16 0.703785013609593
16 0.410552580884789
};
\addplot [color7]
table {%
16 0.955765645734396
16 1.27917086623968
};
\addplot [color7]
table {%
15.85 0.410552580884789
16.15 0.410552580884789
};
\addplot [color7]
table {%
15.85 1.27917086623968
16.15 1.27917086623968
};
\addplot [color7]
table {%
19.7 0.681025027595561
20.3 0.681025027595561
20.3 0.854091391436579
19.7 0.854091391436579
19.7 0.681025027595561
};
\addplot [color7]
table {%
20 0.681025027595561
20 0.446349757684201
};
\addplot [color7]
table {%
20 0.854091391436579
20 1.06798677006387
};
\addplot [color7]
table {%
19.85 0.446349757684201
20.15 0.446349757684201
};
\addplot [color7]
table {%
19.85 1.06798677006387
20.15 1.06798677006387
};
\addplot [color4]
table {%
0.8 0.819249842309167
1.4 0.819249842309167
1.4 1.16944415053664
0.8 1.16944415053664
0.8 0.819249842309167
};
\addplot [color4]
table {%
1.1 0.819249842309167
1.1 0.572271684307941
};
\addplot [color4]
table {%
1.1 1.16944415053664
1.1 1.68844012142844
};
\addplot [color4]
table {%
0.95 0.572271684307941
1.25 0.572271684307941
};
\addplot [color4]
table {%
0.95 1.68844012142844
1.25 1.68844012142844
};
\addplot [color4]
table {%
4.8 0.609113820524082
5.4 0.609113820524082
5.4 0.804187213892618
4.8 0.804187213892618
4.8 0.609113820524082
};
\addplot [color4]
table {%
5.1 0.609113820524082
5.1 0.490758435303824
};
\addplot [color4]
table {%
5.1 0.804187213892618
5.1 1.05443004300567
};
\addplot [color4]
table {%
4.95 0.490758435303824
5.25 0.490758435303824
};
\addplot [color4]
table {%
4.95 1.05443004300567
5.25 1.05443004300567
};
\addplot [color4]
table {%
8.8 0.541162237626444
9.4 0.541162237626444
9.4 0.668805266353088
8.8 0.668805266353088
8.8 0.541162237626444
};
\addplot [color4]
table {%
9.1 0.541162237626444
9.1 0.440829599985865
};
\addplot [color4]
table {%
9.1 0.668805266353088
9.1 0.813837513869062
};
\addplot [color4]
table {%
8.95 0.440829599985865
9.25 0.440829599985865
};
\addplot [color4]
table {%
8.95 0.813837513869062
9.25 0.813837513869062
};
\addplot [color4]
table {%
12.8 0.500751220940781
13.4 0.500751220940781
13.4 0.592778939274839
12.8 0.592778939274839
12.8 0.500751220940781
};
\addplot [color4]
table {%
13.1 0.500751220940781
13.1 0.401590214773778
};
\addplot [color4]
table {%
13.1 0.592778939274839
13.1 0.729435284441956
};
\addplot [color4]
table {%
12.95 0.401590214773778
13.25 0.401590214773778
};
\addplot [color4]
table {%
12.95 0.729435284441956
13.25 0.729435284441956
};
\addplot [color4]
table {%
16.8 0.485004254448432
17.4 0.485004254448432
17.4 0.570486717061629
16.8 0.570486717061629
16.8 0.485004254448432
};
\addplot [color4]
table {%
17.1 0.485004254448432
17.1 0.387526702585046
};
\addplot [color4]
table {%
17.1 0.570486717061629
17.1 0.656259040267141
};
\addplot [color4]
table {%
16.95 0.387526702585046
17.25 0.387526702585046
};
\addplot [color4]
table {%
16.95 0.656259040267141
17.25 0.656259040267141
};
\addplot [color4]
table {%
20.8 0.473920269812494
21.4 0.473920269812494
21.4 0.5435915155791
20.8 0.5435915155791
20.8 0.473920269812494
};
\addplot [color4]
table {%
21.1 0.473920269812494
21.1 0.395376057222074
};
\addplot [color4]
table {%
21.1 0.5435915155791
21.1 0.630977222047506
};
\addplot [color4]
table {%
20.95 0.395376057222074
21.25 0.395376057222074
};
\addplot [color4]
table {%
20.95 0.630977222047506
21.25 0.630977222047506
};
\addplot [color1]
table {%
-1.4 5.84395296776909
-0.8 5.84395296776909
};
\addplot [color1]
table {%
2.6 5.11279934406079
3.2 5.11279934406079
};
\addplot [color1]
table {%
6.6 4.68198098333526
7.2 4.68198098333526
};
\addplot [color1]
table {%
10.6 4.78622521035307
11.2 4.78622521035307
};
\addplot [color1]
table {%
14.6 3.82278163378035
15.2 3.82278163378035
};
\addplot [color1]
table {%
18.6 4.24795906982137
19.2 4.24795906982137
};
\addplot [color7]
table {%
-0.3 5.11024933478496
0.3 5.11024933478496
};
\addplot [color7]
table {%
3.7 1.4992881872512
4.3 1.4992881872512
};
\addplot [color7]
table {%
7.7 1.01580872088201
8.3 1.01580872088201
};
\addplot [color7]
table {%
11.7 0.877620775011145
12.3 0.877620775011145
};
\addplot [color7]
table {%
15.7 0.800605776394136
16.3 0.800605776394136
};
\addplot [color7]
table {%
19.7 0.775714155104089
20.3 0.775714155104089
};
\addplot [color4]
table {%
0.8 0.97563887140876
1.4 0.97563887140876
};
\addplot [color4]
table {%
4.8 0.714762411510298
5.4 0.714762411510298
};
\addplot [color4]
table {%
8.8 0.5848624714912
9.4 0.5848624714912
};
\addplot [color4]
table {%
12.8 0.546412895605262
13.4 0.546412895605262
};
\addplot [color4]
table {%
16.8 0.519318268309765
17.4 0.519318268309765
};
\addplot [color4]
table {%
20.8 0.505023775936704
21.4 0.505023775936704
};
\end{axis}

\end{tikzpicture}

==> tikz_figs/PEB_plot.tex <==
\def\width{8.5cm}

\begin{tikzpicture}[
UE/.style={isosceles triangle, draw=black, rotate=90, fill=gray!50, inner sep=0.07cm},
arrow/.style={->,draw=black,>=stealth},
cross/.style={cross out, draw,minimum size=2*(#1-\pgflinewidth),inner sep=0pt,outer sep=0pt},
cross/.default={1.6pt},
]

\draw [draw=black] (0.4, 4.42) -- (0.4, 4.62);
\draw [draw=black] (0.4, 4.62) -- (5.5, 4.62);
\draw [draw=black] (5.5, 4.62) -- (5.5, 0.2);
\draw [draw=black] (5.5, 0.2) -- (5.37, 0.2);

\draw [draw=black] (0.8, 4.62) -- (0.8, 4.82);
\draw [draw=black] (0.8, 4.82) -- (5.6, 4.82);
\draw [draw=black] (5.6, 4.82) -- (5.6, 0.4);
\draw [draw=black] (5.6, 0.4) -- (5.49, 0.4);

\draw[arrow] (-0.22, 4.5) -- (0.48, 4.9) node[above left, midway] (time_arrow) {Time};


\begin{axis}[view={0}{90},
        xlabel={$x$ [m]},
        xlabel style={color=white!15!black,font=\scriptsize},
        ylabel style={color=white!15!black,font=\scriptsize},
        ylabel={$y$ [m]},
        xticklabel style={color=white!15!black,font=\scriptsize},
        yticklabel style={color=white!15!black,font=\scriptsize},
        % ytick={0, 2, 4, 6, 8, 10, 12, 14},
        % yticklabels={2, 4, 6, 8, 10, 12, 14},
        % xtick={2, 4, 6, 8, 10, 12},
        % xticklabels={2, 4, 6, 8, 10, 12},
        xmin=4,
        xmax=46,
        ymin=0.2,
        ymax=19.8,
        tick align=outside,
        tick pos=left,
        height=6cm,
        colorbar,
        colorbar/width=1.8mm,
        colorbar style={
            ytick={-2,-1,0,1,2},
            yticklabel={$10^{\pgfmathprintnumber{\tick}}$},
            ylabel={Sensor 1: position error bound [m]},
            ylabel style={color=white!15!black,font=\scriptsize},
            yticklabel style={color=white!15!black,font=\scriptsize}
        }
        ]
    \addplot3[surf, mesh/rows=50, shader=interp, point meta=explicit] table [row sep=newline,x=x,y=y,meta=logz]
        {
        x y logz
5.000 3.000 -3.000
5.000 3.583 -3.000
5.000 4.167 -3.000
5.000 4.750 -3.000
5.000 5.333 -3.000
5.000 5.917 -3.000
5.000 6.500 -3.000
5.000 7.083 -3.000
5.000 7.667 -3.000
5.000 8.250 -3.000
5.000 8.833 -3.000
5.000 9.417 -3.000
5.000 10.000 -3.000
5.000 10.583 -3.000
5.000 11.167 -3.000
5.000 11.750 -3.000
5.000 12.333 -3.000
5.000 12.917 -3.000
5.000 13.500 -3.000
5.000 14.083 -3.000
5.000 14.667 -3.000
5.000 15.250 -3.000
5.000 15.833 -3.000
5.000 16.417 -3.000
5.000 17.000 -3.000
5.816 3.000 -3.000
5.816 3.583 -3.000
5.816 4.167 -3.000
5.816 4.750 -3.000
5.816 5.333 -3.000
5.816 5.917 -3.000
5.816 6.500 -3.000
5.816 7.083 -3.000
5.816 7.667 -3.000
5.816 8.250 -3.000
5.816 8.833 -3.000
5.816 9.417 -3.000
5.816 10.000 -2.919
5.816 10.583 -2.975
5.816 11.167 -3.000
5.816 11.750 -3.000
5.816 12.333 -3.000
5.816 12.917 -3.000
5.816 13.500 -3.000
5.816 14.083 -3.000
5.816 14.667 -3.000
5.816 15.250 -3.000
5.816 15.833 -3.000
5.816 16.417 -3.000
5.816 17.000 -3.000
6.633 3.000 -3.000
6.633 3.583 -3.000
6.633 4.167 -3.000
6.633 4.750 -3.000
6.633 5.333 -3.000
6.633 5.917 -3.000
6.633 6.500 -3.000
6.633 7.083 -3.000
6.633 7.667 -3.000
6.633 8.250 -3.000
6.633 8.833 -3.000
6.633 9.417 -3.000
6.633 10.000 -3.000
6.633 10.583 -3.000
6.633 11.167 -2.867
6.633 11.750 -2.579
6.633 12.333 -2.542
6.633 12.917 -2.685
6.633 13.500 -2.847
6.633 14.083 -2.976
6.633 14.667 -3.000
6.633 15.250 -3.000
6.633 15.833 -3.000
6.633 16.417 -3.000
6.633 17.000 -3.000
7.449 3.000 -3.000
7.449 3.583 -3.000
7.449 4.167 -3.000
7.449 4.750 -3.000
7.449 5.333 -3.000
7.449 5.917 -3.000
7.449 6.500 -3.000
7.449 7.083 -3.000
7.449 7.667 -3.000
7.449 8.250 -3.000
7.449 8.833 -3.000
7.449 9.417 -3.000
7.449 10.000 -3.000
7.449 10.583 -3.000
7.449 11.167 -3.000
7.449 11.750 -3.000
7.449 12.333 -2.930
7.449 12.917 -2.590
7.449 13.500 -2.295
7.449 14.083 -2.183
7.449 14.667 -2.271
7.449 15.250 -2.424
7.449 15.833 -2.562
7.449 16.417 -2.669
7.449 17.000 -2.748
8.265 3.000 -3.000
8.265 3.583 -3.000
8.265 4.167 -3.000
8.265 4.750 -3.000
8.265 5.333 -3.000
8.265 5.917 -3.000
8.265 6.500 -3.000
8.265 7.083 -3.000
8.265 7.667 -3.000
8.265 8.250 -3.000
8.265 8.833 -3.000
8.265 9.417 -3.000
8.265 10.000 -3.000
8.265 10.583 -3.000
8.265 11.167 -3.000
8.265 11.750 -3.000
8.265 12.333 -3.000
8.265 12.917 -3.000
8.265 13.500 -2.940
8.265 14.083 -2.648
8.265 14.667 -2.337
8.265 15.250 -2.048
8.265 15.833 -1.885
8.265 16.417 -1.913
8.265 17.000 -2.042
9.082 3.000 -3.000
9.082 3.583 -3.000
9.082 4.167 -3.000
9.082 4.750 -3.000
9.082 5.333 -3.000
9.082 5.917 -3.000
9.082 6.500 -3.000
9.082 7.083 -3.000
9.082 7.667 -3.000
9.082 8.250 -3.000
9.082 8.833 -3.000
9.082 9.417 -3.000
9.082 10.000 -3.000
9.082 10.583 -3.000
9.082 11.167 -3.000
9.082 11.750 -3.000
9.082 12.333 -3.000
9.082 12.917 -3.000
9.082 13.500 -3.000
9.082 14.083 -3.000
9.082 14.667 -2.904
9.082 15.250 -2.659
9.082 15.833 -2.390
9.082 16.417 -2.104
9.082 17.000 -1.827
9.898 3.000 -3.000
9.898 3.583 -3.000
9.898 4.167 -3.000
9.898 4.750 -3.000
9.898 5.333 -3.000
9.898 5.917 -3.000
9.898 6.500 -3.000
9.898 7.083 -3.000
9.898 7.667 -3.000
9.898 8.250 -3.000
9.898 8.833 -3.000
9.898 9.417 -3.000
9.898 10.000 -3.000
9.898 10.583 -3.000
9.898 11.167 -3.000
9.898 11.750 -3.000
9.898 12.333 -3.000
9.898 12.917 -3.000
9.898 13.500 -3.000
9.898 14.083 -3.000
9.898 14.667 -3.000
9.898 15.250 -3.000
9.898 15.833 -2.838
9.898 16.417 -2.629
9.898 17.000 -2.401
10.714 3.000 -3.000
10.714 3.583 -3.000
10.714 4.167 -3.000
10.714 4.750 -3.000
10.714 5.333 -3.000
10.714 5.917 -3.000
10.714 6.500 -3.000
10.714 7.083 -3.000
10.714 7.667 -3.000
10.714 8.250 -3.000
10.714 8.833 -3.000
10.714 9.417 -3.000
10.714 10.000 -3.000
10.714 10.583 -3.000
10.714 11.167 -3.000
10.714 11.750 -3.000
10.714 12.333 -3.000
10.714 12.917 -3.000
10.714 13.500 -3.000
10.714 14.083 -3.000
10.714 14.667 -3.000
10.714 15.250 -3.000
10.714 15.833 -3.000
10.714 16.417 -2.922
10.714 17.000 -2.754
11.531 3.000 -3.000
11.531 3.583 -3.000
11.531 4.167 -3.000
11.531 4.750 -3.000
11.531 5.333 -3.000
11.531 5.917 -3.000
11.531 6.500 -3.000
11.531 7.083 -2.517
11.531 7.667 -3.000
11.531 8.250 -3.000
11.531 8.833 -3.000
11.531 9.417 -3.000
11.531 10.000 -3.000
11.531 10.583 -3.000
11.531 11.167 -3.000
11.531 11.750 -3.000
11.531 12.333 -3.000
11.531 12.917 -3.000
11.531 13.500 -3.000
11.531 14.083 -3.000
11.531 14.667 -3.000
11.531 15.250 -3.000
11.531 15.833 -3.000
11.531 16.417 -3.000
11.531 17.000 -2.944
12.347 3.000 -3.000
12.347 3.583 -3.000
12.347 4.167 -3.000
12.347 4.750 -3.000
12.347 5.333 -3.000
12.347 5.917 -3.000
12.347 6.500 -3.000
12.347 7.083 -3.000
12.347 7.667 -2.809
12.347 8.250 -3.000
12.347 8.833 -3.000
12.347 9.417 -3.000
12.347 10.000 -3.000
12.347 10.583 -3.000
12.347 11.167 -3.000
12.347 11.750 -3.000
12.347 12.333 -3.000
12.347 12.917 -3.000
12.347 13.500 -3.000
12.347 14.083 -3.000
12.347 14.667 -3.000
12.347 15.250 -3.000
12.347 15.833 -3.000
12.347 16.417 -3.000
12.347 17.000 -3.000
13.163 3.000 -3.000
13.163 3.583 -3.000
13.163 4.167 -3.000
13.163 4.750 -3.000
13.163 5.333 -3.000
13.163 5.917 -3.000
13.163 6.500 -3.000
13.163 7.083 -3.000
13.163 7.667 -3.000
13.163 8.250 -2.846
13.163 8.833 -3.000
13.163 9.417 -3.000
13.163 10.000 -3.000
13.163 10.583 -3.000
13.163 11.167 -3.000
13.163 11.750 -3.000
13.163 12.333 -3.000
13.163 12.917 -3.000
13.163 13.500 -3.000
13.163 14.083 -3.000
13.163 14.667 -3.000
13.163 15.250 -3.000
13.163 15.833 -3.000
13.163 16.417 -3.000
13.163 17.000 -3.000
13.980 3.000 -3.000
13.980 3.583 -3.000
13.980 4.167 -3.000
13.980 4.750 -2.951
13.980 5.333 -3.000
13.980 5.917 -3.000
13.980 6.500 -3.000
13.980 7.083 -3.000
13.980 7.667 -3.000
13.980 8.250 -3.000
13.980 8.833 -2.810
13.980 9.417 -2.016
13.980 10.000 -3.000
13.980 10.583 -3.000
13.980 11.167 -3.000
13.980 11.750 -3.000
13.980 12.333 -3.000
13.980 12.917 -2.992
13.980 13.500 -2.982
13.980 14.083 -2.991
13.980 14.667 -3.000
13.980 15.250 -3.000
13.980 15.833 -3.000
13.980 16.417 -2.991
13.980 17.000 -2.962
14.796 3.000 -3.000
14.796 3.583 -3.000
14.796 4.167 -3.000
14.796 4.750 -2.890
14.796 5.333 -2.792
14.796 5.917 -2.852
14.796 6.500 -2.975
14.796 7.083 -3.000
14.796 7.667 -3.000
14.796 8.250 -3.000
14.796 8.833 -2.969
14.796 9.417 -2.742
14.796 10.000 -2.249
14.796 10.583 -3.000
14.796 11.167 -3.000
14.796 11.750 -3.000
14.796 12.333 -3.000
14.796 12.917 -2.914
14.796 13.500 -2.851
14.796 14.083 -2.822
14.796 14.667 -2.819
14.796 15.250 -2.829
14.796 15.833 -2.840
14.796 16.417 -2.846
14.796 17.000 -2.842
15.612 3.000 -3.000
15.612 3.583 -3.000
15.612 4.167 -3.000
15.612 4.750 -2.896
15.612 5.333 -2.715
15.612 5.917 -2.643
15.612 6.500 -2.708
15.612 7.083 -2.824
15.612 7.667 -2.916
15.612 8.250 -2.956
15.612 8.833 -2.935
15.612 9.417 -2.843
15.612 10.000 -2.658
15.612 10.583 -2.298
15.612 11.167 -3.000
15.612 11.750 -3.000
15.612 12.333 -3.000
15.612 12.917 -2.909
15.612 13.500 -2.810
15.612 14.083 -2.731
15.612 14.667 -2.683
15.612 15.250 -2.663
15.612 15.833 -2.664
15.612 16.417 -2.675
15.612 17.000 -2.685
16.429 3.000 -3.000
16.429 3.583 -3.000
16.429 4.167 -3.000
16.429 4.750 -2.903
16.429 5.333 -2.713
16.429 5.917 -2.553
16.429 6.500 -2.503
16.429 7.083 -2.571
16.429 7.667 -2.680
16.429 8.250 -2.767
16.429 8.833 -2.808
16.429 9.417 -2.794
16.429 10.000 -2.718
16.429 10.583 -2.564
16.429 11.167 -2.283
16.429 11.750 -1.581
16.429 12.333 -3.000
16.429 12.917 -2.918
16.429 13.500 -2.816
16.429 14.083 -2.715
16.429 14.667 -2.627
16.429 15.250 -2.562
16.429 15.833 -2.526
16.429 16.417 -2.514
16.429 17.000 -2.518
17.245 3.000 -3.000
17.245 3.583 -3.000
17.245 4.167 -3.000
17.245 4.750 -2.887
17.245 5.333 -2.722
17.245 5.917 -2.542
17.245 6.500 -2.402
17.245 7.083 -2.369
17.245 7.667 -2.439
17.245 8.250 -2.542
17.245 8.833 -2.625
17.245 9.417 -2.666
17.245 10.000 -2.659
17.245 10.583 -2.596
17.245 11.167 -2.466
17.245 11.750 -2.237
17.245 12.333 -1.776
17.245 12.917 -2.903
17.245 13.500 -2.819
17.245 14.083 -2.724
17.245 14.667 -2.626
17.245 15.250 -2.534
17.245 15.833 -2.458
17.245 16.417 -2.405
17.245 17.000 -2.378
18.061 3.000 -3.000
18.061 3.583 -3.000
18.061 4.167 -2.952
18.061 4.750 -2.850
18.061 5.333 -2.714
18.061 5.917 -2.550
18.061 6.500 -2.381
18.061 7.083 -2.260
18.061 7.667 -2.242
18.061 8.250 -2.313
18.061 8.833 -2.410
18.061 9.417 -2.489
18.061 10.000 -2.531
18.061 10.583 -2.528
18.061 11.167 -2.476
18.061 11.750 -2.366
18.061 12.333 -2.175
18.061 12.917 -1.830
18.061 13.500 -0.433
18.061 14.083 -2.721
18.061 14.667 -2.634
18.061 15.250 -2.540
18.061 15.833 -2.448
18.061 16.417 -2.365
18.061 17.000 -2.300
18.878 3.000 -2.934
18.878 3.583 -2.916
18.878 4.167 -2.870
18.878 4.750 -2.794
18.878 5.333 -2.686
18.878 5.917 -2.547
18.878 6.500 -2.386
18.878 7.083 -2.230
18.878 7.667 -2.127
18.878 8.250 -2.121
18.878 8.833 -2.191
18.878 9.417 -2.284
18.878 10.000 -2.359
18.878 10.583 -2.401
18.878 11.167 -2.402
18.878 11.750 -2.360
18.878 12.333 -2.265
18.878 12.917 -2.104
18.878 13.500 -1.828
18.878 14.083 -1.198
18.878 14.667 -2.625
18.878 15.250 -2.545
18.878 15.833 -2.457
18.878 16.417 -2.366
18.878 17.000 -2.281
19.694 3.000 -2.811
19.694 3.583 -2.807
19.694 4.167 -2.779
19.694 4.750 -2.724
19.694 5.333 -2.640
19.694 5.917 -2.527
19.694 6.500 -2.387
19.694 7.083 -2.231
19.694 7.667 -2.087
19.694 8.250 -2.001
19.694 8.833 -2.004
19.694 9.417 -2.074
19.694 10.000 -2.162
19.694 10.583 -2.234
19.694 11.167 -2.276
19.694 11.750 -2.281
19.694 12.333 -2.246
19.694 12.917 -2.165
19.694 13.500 -2.026
19.694 14.083 -1.799
19.694 14.667 -1.367
19.694 15.250 -2.528
19.694 15.833 -2.456
19.694 16.417 -2.374
19.694 17.000 -2.288
20.510 3.000 -2.687
20.510 3.583 -2.695
20.510 4.167 -2.681
20.510 4.750 -2.643
20.510 5.333 -2.580
20.510 5.917 -2.490
20.510 6.500 -2.374
20.510 7.083 -2.234
20.510 7.667 -2.084
20.510 8.250 -1.952
20.510 8.833 -1.881
20.510 9.417 -1.893
20.510 10.000 -1.962
20.510 10.583 -2.045
20.510 11.167 -2.115
20.510 11.750 -2.156
20.510 12.333 -2.164
20.510 12.917 -2.135
20.510 13.500 -2.065
20.510 14.083 -1.945
20.510 14.667 -1.753
20.510 15.250 -1.422
20.510 15.833 -0.363
20.510 16.417 -2.368
20.510 17.000 -2.293
21.327 3.000 -2.563
21.327 3.583 -2.581
21.327 4.167 -2.579
21.327 4.750 -2.555
21.327 5.333 -2.509
21.327 5.917 -2.440
21.327 6.500 -2.345
21.327 7.083 -2.226
21.327 7.667 -2.088
21.327 8.250 -1.945
21.327 8.833 -1.825
21.327 9.417 -1.767
21.327 10.000 -1.785
21.327 10.583 -1.853
21.327 11.167 -1.933
21.327 11.750 -1.999
21.327 12.333 -2.040
21.327 12.917 -2.051
21.327 13.500 -2.028
21.327 14.083 -1.967
21.327 14.667 -1.862
21.327 15.250 -1.698
21.327 15.833 -1.430
21.327 16.417 -0.858
21.327 17.000 -2.281
22.143 3.000 -2.440
22.143 3.583 -2.466
22.143 4.167 -2.474
22.143 4.750 -2.462
22.143 5.333 -2.431
22.143 5.917 -2.378
22.143 6.500 -2.302
22.143 7.083 -2.204
22.143 7.667 -2.083
22.143 8.250 -1.948
22.143 8.833 -1.812
22.143 9.417 -1.704
22.143 10.000 -1.658
22.143 10.583 -1.681
22.143 11.167 -1.748
22.143 11.750 -1.824
22.143 12.333 -1.888
22.143 12.917 -1.929
22.143 13.500 -1.941
22.143 14.083 -1.923
22.143 14.667 -1.870
22.143 15.250 -1.779
22.143 15.833 -1.636
22.143 16.417 -1.412
22.143 17.000 -1.006
22.959 3.000 -2.318
22.959 3.583 -2.351
22.959 4.167 -2.367
22.959 4.750 -2.366
22.959 5.333 -2.347
22.959 5.917 -2.308
22.959 6.500 -2.249
22.959 7.083 -2.168
22.959 7.667 -2.067
22.959 8.250 -1.946
22.959 8.833 -1.814
22.959 9.417 -1.686
22.959 10.000 -1.590
22.959 10.583 -1.554
22.959 11.167 -1.581
22.959 11.750 -1.646
22.959 12.333 -1.720
22.959 12.917 -1.781
22.959 13.500 -1.821
22.959 14.083 -1.835
22.959 14.667 -1.821
22.959 15.250 -1.776
22.959 15.833 -1.695
22.959 16.417 -1.569
22.959 17.000 -1.379
23.776 3.000 -2.198
23.776 3.583 -2.236
23.776 4.167 -2.260
23.776 4.750 -2.267
23.776 5.333 -2.258
23.776 5.917 -2.232
23.776 6.500 -2.187
23.776 7.083 -2.122
23.776 7.667 -2.038
23.776 8.250 -1.934
23.776 8.833 -1.814
23.776 9.417 -1.685
23.776 10.000 -1.565
23.776 10.583 -1.481
23.776 11.167 -1.454
23.776 11.750 -1.484
23.776 12.333 -1.548
23.776 12.917 -1.618
23.776 13.500 -1.678
23.776 14.083 -1.717
23.776 14.667 -1.733
23.776 15.250 -1.722
23.776 15.833 -1.683
23.776 16.417 -1.611
23.776 17.000 -1.500
24.592 3.000 -2.080
24.592 3.583 -2.123
24.592 4.167 -2.153
24.592 4.750 -2.167
24.592 5.333 -2.167
24.592 5.917 -2.151
24.592 6.500 -2.118
24.592 7.083 -2.067
24.592 7.667 -1.998
24.592 8.250 -1.911
24.592 8.833 -1.806
24.592 9.417 -1.686
24.592 10.000 -1.562
24.592 10.583 -1.451
24.592 11.167 -1.376
24.592 11.750 -1.357
24.592 12.333 -1.390
24.592 12.917 -1.453
24.592 13.500 -1.520
24.592 14.083 -1.577
24.592 14.667 -1.616
24.592 15.250 -1.633
24.592 15.833 -1.626
24.592 16.417 -1.592
24.592 17.000 -1.528
25.408 3.000 -1.964
25.408 3.583 -2.011
25.408 4.167 -2.046
25.408 4.750 -2.067
25.408 5.333 -2.074
25.408 5.917 -2.067
25.408 6.500 -2.044
25.408 7.083 -2.005
25.408 7.667 -1.950
25.408 8.250 -1.877
25.408 8.833 -1.787
25.408 9.417 -1.681
25.408 10.000 -1.564
25.408 10.583 -1.445
25.408 11.167 -1.341
25.408 11.750 -1.276
25.408 12.333 -1.264
25.408 12.917 -1.299
25.408 13.500 -1.360
25.408 14.083 -1.425
25.408 14.667 -1.481
25.408 15.250 -1.519
25.408 15.833 -1.537
25.408 16.417 -1.532
25.408 17.000 -1.502
26.224 3.000 -1.850
26.224 3.583 -1.901
26.224 4.167 -1.940
26.224 4.750 -1.967
26.224 5.333 -1.980
26.224 5.917 -1.980
26.224 6.500 -1.966
26.224 7.083 -1.938
26.224 7.667 -1.894
26.224 8.250 -1.835
26.224 8.833 -1.759
26.224 9.417 -1.667
26.224 10.000 -1.561
26.224 10.583 -1.446
26.224 11.167 -1.332
26.224 11.750 -1.237
26.224 12.333 -1.181
26.224 12.917 -1.175
26.224 13.500 -1.211
26.224 14.083 -1.270
26.224 14.667 -1.333
26.224 15.250 -1.387
26.224 15.833 -1.424
26.224 16.417 -1.443
26.224 17.000 -1.440
27.041 3.000 -1.738
27.041 3.583 -1.793
27.041 4.167 -1.836
27.041 4.750 -1.867
27.041 5.333 -1.886
27.041 5.917 -1.892
27.041 6.500 -1.886
27.041 7.083 -1.867
27.041 7.667 -1.833
27.041 8.250 -1.785
27.041 8.833 -1.722
27.041 9.417 -1.643
27.041 10.000 -1.550
27.041 10.583 -1.444
27.041 11.167 -1.332
27.041 11.750 -1.224
27.041 12.333 -1.137
27.041 12.917 -1.089
27.041 13.500 -1.088
27.041 14.083 -1.125
27.041 14.667 -1.183
27.041 15.250 -1.244
27.041 15.833 -1.296
27.041 16.417 -1.333
27.041 17.000 -1.352
27.857 3.000 -1.629
27.857 3.583 -1.686
27.857 4.167 -1.732
27.857 4.750 -1.767
27.857 5.333 -1.791
27.857 5.917 -1.804
27.857 6.500 -1.804
27.857 7.083 -1.792
27.857 7.667 -1.768
27.857 8.250 -1.730
27.857 8.833 -1.678
27.857 9.417 -1.611
27.857 10.000 -1.530
27.857 10.583 -1.436
27.857 11.167 -1.331
27.857 11.750 -1.222
27.857 12.333 -1.120
27.857 12.917 -1.040
27.857 13.500 -1.000
27.857 14.083 -1.004
27.857 14.667 -1.042
27.857 15.250 -1.098
27.857 15.833 -1.157
27.857 16.417 -1.207
27.857 17.000 -1.244
28.673 3.000 -1.522
28.673 3.583 -1.582
28.673 4.167 -1.631
28.673 4.750 -1.669
28.673 5.333 -1.697
28.673 5.917 -1.714
28.673 6.500 -1.721
28.673 7.083 -1.716
28.673 7.667 -1.699
28.673 8.250 -1.670
28.673 8.833 -1.628
28.673 9.417 -1.572
28.673 10.000 -1.503
28.673 10.583 -1.420
28.673 11.167 -1.326
28.673 11.750 -1.222
28.673 12.333 -1.117
28.673 12.917 -1.020
28.673 13.500 -0.948
28.673 14.083 -0.914
28.673 14.667 -0.922
28.673 15.250 -0.961
28.673 15.833 -1.016
28.673 16.417 -1.072
28.673 17.000 -1.121
29.490 3.000 -1.418
29.490 3.583 -1.479
29.490 4.167 -1.531
29.490 4.750 -1.572
29.490 5.333 -1.604
29.490 5.917 -1.625
29.490 6.500 -1.637
29.490 7.083 -1.638
29.490 7.667 -1.628
29.490 8.250 -1.606
29.490 8.833 -1.573
29.490 9.417 -1.527
29.490 10.000 -1.468
29.490 10.583 -1.397
29.490 11.167 -1.313
29.490 11.750 -1.219
29.490 12.333 -1.117
29.490 12.917 -1.015
29.490 13.500 -0.924
29.490 14.083 -0.860
29.490 14.667 -0.832
29.490 15.250 -0.843
29.490 15.833 -0.882
29.490 16.417 -0.936
29.490 17.000 -0.990
30.306 3.000 -1.316
30.306 3.583 -1.379
30.306 4.167 -1.432
30.306 4.750 -1.476
30.306 5.333 -1.511
30.306 5.917 -1.536
30.306 6.500 -1.552
30.306 7.083 -1.559
30.306 7.667 -1.554
30.306 8.250 -1.540
30.306 8.833 -1.514
30.306 9.417 -1.477
30.306 10.000 -1.428
30.306 10.583 -1.367
30.306 11.167 -1.293
30.306 11.750 -1.209
30.306 12.333 -1.115
30.306 12.917 -1.015
30.306 13.500 -0.917
30.306 14.083 -0.832
30.306 14.667 -0.774
30.306 15.250 -0.752
30.306 15.833 -0.766
30.306 16.417 -0.805
30.306 17.000 -0.857
31.122 3.000 -1.215
31.122 3.583 -1.280
31.122 4.167 -1.335
31.122 4.750 -1.382
31.122 5.333 -1.419
31.122 5.917 -1.448
31.122 6.500 -1.468
31.122 7.083 -1.479
31.122 7.667 -1.480
31.122 8.250 -1.471
31.122 8.833 -1.452
31.122 9.417 -1.423
31.122 10.000 -1.382
31.122 10.583 -1.330
31.122 11.167 -1.267
31.122 11.750 -1.192
31.122 12.333 -1.107
31.122 12.917 -1.013
31.122 13.500 -0.916
31.122 14.083 -0.823
31.122 14.667 -0.744
31.122 15.250 -0.692
31.122 15.833 -0.674
31.122 16.417 -0.690
31.122 17.000 -0.730
31.939 3.000 -1.117
31.939 3.583 -1.183
31.939 4.167 -1.240
31.939 4.750 -1.289
31.939 5.333 -1.329
31.939 5.917 -1.361
31.939 6.500 -1.384
31.939 7.083 -1.399
31.939 7.667 -1.404
31.939 8.250 -1.401
31.939 8.833 -1.388
31.939 9.417 -1.366
31.939 10.000 -1.333
31.939 10.583 -1.289
31.939 11.167 -1.235
31.939 11.750 -1.169
31.939 12.333 -1.093
31.939 12.917 -1.008
31.939 13.500 -0.915
31.939 14.083 -0.821
31.939 14.667 -0.731
31.939 15.250 -0.658
31.939 15.833 -0.612
31.939 16.417 -0.599
31.939 17.000 -0.617
32.755 3.000 -1.021
32.755 3.583 -1.089
32.755 4.167 -1.147
32.755 4.750 -1.197
32.755 5.333 -1.240
32.755 5.917 -1.274
32.755 6.500 -1.300
32.755 7.083 -1.319
32.755 7.667 -1.329
32.755 8.250 -1.330
32.755 8.833 -1.322
32.755 9.417 -1.306
32.755 10.000 -1.280
32.755 10.583 -1.243
32.755 11.167 -1.197
32.755 11.750 -1.141
32.755 12.333 -1.074
32.755 12.917 -0.997
32.755 13.500 -0.911
32.755 14.083 -0.820
32.755 14.667 -0.728
32.755 15.250 -0.643
32.755 15.833 -0.576
32.755 16.417 -0.535
32.755 17.000 -0.526
33.571 3.000 -0.927
33.571 3.583 -0.996
33.571 4.167 -1.056
33.571 4.750 -1.108
33.571 5.333 -1.152
33.571 5.917 -1.188
33.571 6.500 -1.217
33.571 7.083 -1.239
33.571 7.667 -1.252
33.571 8.250 -1.258
33.571 8.833 -1.255
33.571 9.417 -1.244
33.571 10.000 -1.224
33.571 10.583 -1.194
33.571 11.167 -1.155
33.571 11.750 -1.107
33.571 12.333 -1.048
33.571 12.917 -0.980
33.571 13.500 -0.902
33.571 14.083 -0.817
33.571 14.667 -0.728
33.571 15.250 -0.639
33.571 15.833 -0.558
33.571 16.417 -0.496
33.571 17.000 -0.460
34.388 3.000 -0.835
34.388 3.583 -0.905
34.388 4.167 -0.966
34.388 4.750 -1.019
34.388 5.333 -1.065
34.388 5.917 -1.104
34.388 6.500 -1.135
34.388 7.083 -1.159
34.388 7.667 -1.176
34.388 8.250 -1.185
34.388 8.833 -1.187
34.388 9.417 -1.180
34.388 10.000 -1.166
34.388 10.583 -1.142
34.388 11.167 -1.110
34.388 11.750 -1.069
34.388 12.333 -1.018
34.388 12.917 -0.957
34.388 13.500 -0.888
34.388 14.083 -0.810
34.388 14.667 -0.726
34.388 15.250 -0.638
34.388 15.833 -0.552
34.388 16.417 -0.476
34.388 17.000 -0.419
35.204 3.000 -0.745
35.204 3.583 -0.815
35.204 4.167 -0.878
35.204 4.750 -0.932
35.204 5.333 -0.980
35.204 5.917 -1.020
35.204 6.500 -1.054
35.204 7.083 -1.080
35.204 7.667 -1.100
35.204 8.250 -1.113
35.204 8.833 -1.118
35.204 9.417 -1.116
35.204 10.000 -1.106
35.204 10.583 -1.088
35.204 11.167 -1.062
35.204 11.750 -1.027
35.204 12.333 -0.983
35.204 12.917 -0.930
35.204 13.500 -0.868
35.204 14.083 -0.798
35.204 14.667 -0.720
35.204 15.250 -0.636
35.204 15.833 -0.551
35.204 16.417 -0.468
35.204 17.000 -0.397
36.020 3.000 -0.657
36.020 3.583 -0.728
36.020 4.167 -0.791
36.020 4.750 -0.847
36.020 5.333 -0.896
36.020 5.917 -0.938
36.020 6.500 -0.973
36.020 7.083 -1.002
36.020 7.667 -1.025
36.020 8.250 -1.040
36.020 8.833 -1.049
36.020 9.417 -1.050
36.020 10.000 -1.045
36.020 10.583 -1.032
36.020 11.167 -1.011
36.020 11.750 -0.982
36.020 12.333 -0.944
36.020 12.917 -0.898
36.020 13.500 -0.844
36.020 14.083 -0.781
36.020 14.667 -0.710
36.020 15.250 -0.632
36.020 15.833 -0.550
36.020 16.417 -0.466
36.020 17.000 -0.387
36.837 3.000 -0.571
36.837 3.583 -0.642
36.837 4.167 -0.706
36.837 4.750 -0.763
36.837 5.333 -0.813
36.837 5.917 -0.856
36.837 6.500 -0.894
36.837 7.083 -0.925
36.837 7.667 -0.949
36.837 8.250 -0.968
36.837 8.833 -0.979
36.837 9.417 -0.985
36.837 10.000 -0.983
36.837 10.583 -0.974
36.837 11.167 -0.958
36.837 11.750 -0.934
36.837 12.333 -0.902
36.837 12.917 -0.863
36.837 13.500 -0.815
36.837 14.083 -0.759
36.837 14.667 -0.695
36.837 15.250 -0.624
36.837 15.833 -0.546
36.837 16.417 -0.465
36.837 17.000 -0.384
37.653 3.000 -0.486
37.653 3.583 -0.558
37.653 4.167 -0.623
37.653 4.750 -0.680
37.653 5.333 -0.731
37.653 5.917 -0.776
37.653 6.500 -0.815
37.653 7.083 -0.848
37.653 7.667 -0.875
37.653 8.250 -0.895
37.653 8.833 -0.910
37.653 9.417 -0.918
37.653 10.000 -0.920
37.653 10.583 -0.915
37.653 11.167 -0.903
37.653 11.750 -0.884
37.653 12.333 -0.858
37.653 12.917 -0.824
37.653 13.500 -0.783
37.653 14.083 -0.733
37.653 14.667 -0.676
37.653 15.250 -0.611
37.653 15.833 -0.540
37.653 16.417 -0.463
37.653 17.000 -0.383
38.469 3.000 -0.403
38.469 3.583 -0.475
38.469 4.167 -0.541
38.469 4.750 -0.599
38.469 5.333 -0.651
38.469 5.917 -0.698
38.469 6.500 -0.738
38.469 7.083 -0.772
38.469 7.667 -0.801
38.469 8.250 -0.824
38.469 8.833 -0.841
38.469 9.417 -0.852
38.469 10.000 -0.857
38.469 10.583 -0.855
38.469 11.167 -0.847
38.469 11.750 -0.833
38.469 12.333 -0.811
38.469 12.917 -0.783
38.469 13.500 -0.747
38.469 14.083 -0.703
38.469 14.667 -0.653
38.469 15.250 -0.594
38.469 15.833 -0.529
38.469 16.417 -0.457
38.469 17.000 -0.381
39.286 3.000 -0.321
39.286 3.583 -0.394
39.286 4.167 -0.460
39.286 4.750 -0.520
39.286 5.333 -0.573
39.286 5.917 -0.620
39.286 6.500 -0.661
39.286 7.083 -0.697
39.286 7.667 -0.728
39.286 8.250 -0.752
39.286 8.833 -0.772
39.286 9.417 -0.785
39.286 10.000 -0.793
39.286 10.583 -0.795
39.286 11.167 -0.790
39.286 11.750 -0.780
39.286 12.333 -0.763
39.286 12.917 -0.739
39.286 13.500 -0.708
39.286 14.083 -0.670
39.286 14.667 -0.625
39.286 15.250 -0.573
39.286 15.833 -0.514
39.286 16.417 -0.448
39.286 17.000 -0.377
40.102 3.000 -0.241
40.102 3.583 -0.315
40.102 4.167 -0.381
40.102 4.750 -0.441
40.102 5.333 -0.495
40.102 5.917 -0.543
40.102 6.500 -0.586
40.102 7.083 -0.623
40.102 7.667 -0.655
40.102 8.250 -0.682
40.102 8.833 -0.703
40.102 9.417 -0.719
40.102 10.000 -0.729
40.102 10.583 -0.734
40.102 11.167 -0.733
40.102 11.750 -0.726
40.102 12.333 -0.713
40.102 12.917 -0.693
40.102 13.500 -0.667
40.102 14.083 -0.634
40.102 14.667 -0.595
40.102 15.250 -0.548
40.102 15.833 -0.495
40.102 16.417 -0.435
40.102 17.000 -0.369
40.918 3.000 -0.163
40.918 3.583 -0.237
40.918 4.167 -0.304
40.918 4.750 -0.364
40.918 5.333 -0.419
40.918 5.917 -0.468
40.918 6.500 -0.512
40.918 7.083 -0.550
40.918 7.667 -0.583
40.918 8.250 -0.612
40.918 8.833 -0.635
40.918 9.417 -0.653
40.918 10.000 -0.665
40.918 10.583 -0.673
40.918 11.167 -0.675
40.918 11.750 -0.671
40.918 12.333 -0.661
40.918 12.917 -0.646
40.918 13.500 -0.624
40.918 14.083 -0.596
40.918 14.667 -0.561
40.918 15.250 -0.520
40.918 15.833 -0.473
40.918 16.417 -0.418
40.918 17.000 -0.358
41.735 3.000 -0.086
41.735 3.583 -0.160
41.735 4.167 -0.228
41.735 4.750 -0.289
41.735 5.333 -0.344
41.735 5.917 -0.394
41.735 6.500 -0.438
41.735 7.083 -0.478
41.735 7.667 -0.513
41.735 8.250 -0.542
41.735 8.833 -0.567
41.735 9.417 -0.587
41.735 10.000 -0.602
41.735 10.583 -0.611
41.735 11.167 -0.616
41.735 11.750 -0.615
41.735 12.333 -0.609
41.735 12.917 -0.597
41.735 13.500 -0.579
41.735 14.083 -0.555
41.735 14.667 -0.526
41.735 15.250 -0.489
41.735 15.833 -0.447
41.735 16.417 -0.398
41.735 17.000 -0.343
42.551 3.000 -0.010
42.551 3.583 -0.085
42.551 4.167 -0.153
42.551 4.750 -0.214
42.551 5.333 -0.270
42.551 5.917 -0.321
42.551 6.500 -0.366
42.551 7.083 -0.407
42.551 7.667 -0.443
42.551 8.250 -0.474
42.551 8.833 -0.500
42.551 9.417 -0.521
42.551 10.000 -0.538
42.551 10.583 -0.550
42.551 11.167 -0.557
42.551 11.750 -0.559
42.551 12.333 -0.556
42.551 12.917 -0.547
42.551 13.500 -0.533
42.551 14.083 -0.513
42.551 14.667 -0.487
42.551 15.250 -0.456
42.551 15.833 -0.418
42.551 16.417 -0.374
42.551 17.000 -0.324
43.367 3.000 0.064
43.367 3.583 -0.011
43.367 4.167 -0.079
43.367 4.750 -0.141
43.367 5.333 -0.198
43.367 5.917 -0.249
43.367 6.500 -0.295
43.367 7.083 -0.337
43.367 7.667 -0.373
43.367 8.250 -0.406
43.367 8.833 -0.433
43.367 9.417 -0.456
43.367 10.000 -0.475
43.367 10.583 -0.489
43.367 11.167 -0.498
43.367 11.750 -0.502
43.367 12.333 -0.502
43.367 12.917 -0.496
43.367 13.500 -0.485
43.367 14.083 -0.469
43.367 14.667 -0.447
43.367 15.250 -0.420
43.367 15.833 -0.387
43.367 16.417 -0.348
43.367 17.000 -0.303
44.184 3.000 0.137
44.184 3.583 0.062
44.184 4.167 -0.007
44.184 4.750 -0.069
44.184 5.333 -0.126
44.184 5.917 -0.178
44.184 6.500 -0.225
44.184 7.083 -0.267
44.184 7.667 -0.305
44.184 8.250 -0.338
44.184 8.833 -0.367
44.184 9.417 -0.392
44.184 10.000 -0.412
44.184 10.583 -0.428
44.184 11.167 -0.439
44.184 11.750 -0.446
44.184 12.333 -0.448
44.184 12.917 -0.445
44.184 13.500 -0.437
44.184 14.083 -0.424
44.184 14.667 -0.406
44.184 15.250 -0.382
44.184 15.833 -0.353
44.184 16.417 -0.319
44.184 17.000 -0.278
45.000 3.000 0.209
45.000 3.583 0.133
45.000 4.167 0.064
45.000 4.750 0.001
45.000 5.333 -0.056
45.000 5.917 -0.108
45.000 6.500 -0.156
45.000 7.083 -0.199
45.000 7.667 -0.238
45.000 8.250 -0.272
45.000 8.833 -0.302
45.000 9.417 -0.328
45.000 10.000 -0.350
45.000 10.583 -0.367
45.000 11.167 -0.380
45.000 11.750 -0.389
45.000 12.333 -0.393
45.000 12.917 -0.393
45.000 13.500 -0.388
45.000 14.083 -0.378
45.000 14.667 -0.363
45.000 15.250 -0.343
45.000 15.833 -0.318
45.000 16.417 -0.287
45.000 17.000 -0.251

};
\end{axis}

% \draw[black, thick, fill] (3.1, 4.05) ellipse (0.08cm and 0.09cm) node[below] (t1) {\footnotesize$\bs{C}_1$} node[right] {\footnotesize$\Tilde{\rho}_1(\bs{C}_1)=x$};
% \draw[black, thick, fill] (3.4, 3.8) ellipse (0.09cm and 0.07cm) node[below] (t2) {\footnotesize$\bs{C}_2$} node[right] {\footnotesize$\Tilde{\rho}_1(\bs{C}_2)=x$};
% \draw[black, thick, fill] (5, 1.7) ellipse (0.06cm and 0.1cm) node[below] (t2) {\footnotesize$\bs{C}_3$} node[right] {\footnotesize$\Tilde{\rho}_1(\bs{C}_2)=x$};
\draw[black, thick, fill] (2.3, 3.15) ellipse (0.08cm and 0.09cm) node[right] (t1) {\tiny$\bs{C}_1$};
\draw[] (2.37, 3.08) node[cross, red] (m1) {};
\draw[] (2.24, 3.07) node[cross, red] (m2) {};

\draw[black, thick, fill] (2.55, 2.95) ellipse (0.09cm and 0.07cm) node[right] (t2) {\tiny$\bs{C}_2$};
\draw[] (2.45, 2.94) node[cross, red] (m3) {};
\draw[] (2.56, 2.89) node[cross, red] (m4) {};

\draw[black, thick, fill] (2.2, 1.3) ellipse (0.06cm and 0.08cm) node[right] (t3) {\tiny$\bs{C}_3$};
\draw[] (2.17, 1.37) node[cross, red] (m5) {};
\draw[] (2.16, 1.26) node[cross, red] (m6) {};
\draw[] (2.23, 1.22) node[cross, red] (m7) {};

\node[] (domain) at (0.85, 4) {\footnotesize{Domain $\mathcal{D}$}};

\node[UE, label=left:{\tiny$\bs{s}_1$}] (s1) at (0.21, 0.36) {};
\draw[arrow] (s1) -- ($(s1)+(1, 0)$);
\node[UE, label=left:{\tiny$\bs{s}_2$}] (s2) at (5.18, 4.15) {};
\draw[arrow] (s2) -- ($(s2)+(-1, 0)$);


\end{tikzpicture}


==> tikz_figs/intensity_plot.tex <==
\def\width{8.5cm}

\begin{tikzpicture}[
UE/.style={isosceles triangle, draw=black, rotate=90, fill=gray!50, inner sep=0.07cm},
arrow/.style={->,draw=black,>=stealth},
]

\draw [draw=black] (0.3, 5.7) -- (0.3, 5.9);
\draw [draw=black] (0.3, 5.9) -- (6.96, 5.9);
\draw [draw=black] (6.96, 5.9) -- (6.96, 0.1);
\draw [draw=black] (6.96, 0.1) -- (6.87, 0.1);

\draw [draw=black] (0.6, 5.9) -- (0.6, 6.1);
\draw [draw=black] (0.6, 6.1) -- (7.05, 6.1);
\draw [draw=black] (7.05, 6.1) -- (7.05, 0.2);
\draw [draw=black] (7.05, 0.2) -- (6.96, 0.2);

\draw[arrow] (-0.42, 5.5) -- (0.26, 6.2) node[above left, midway] (time_arrow) {Time};


\begin{axis}[view={0}{90},
        xlabel={$x$ [m]},
        xlabel style={color=white!15!black,font=\scriptsize},
        ylabel style={color=white!15!black,font=\scriptsize},
        ylabel={$y$ [m]},
        xticklabel style={color=white!15!black,font=\scriptsize},
        yticklabel style={color=white!15!black,font=\scriptsize},
        % ytick={0, 2, 4, 6, 8, 10, 12, 14},
        % yticklabels={2, 4, 6, 8, 10, 12, 14},
        % xtick={2, 4, 6, 8, 10, 12},
        % xticklabels={2, 4, 6, 8, 10, 12},
        xmin=-1,
        xmax=51,
        ymin=-3,
        ymax=23,
        colormap={reverse winter}{
            indices of colormap={
                \pgfplotscolormaplastindexof{winter},...,0 of winter}
        },
        tick align=outside,
        tick pos=left,
        colorbar,
        colorbar/width=1.8mm,
        % width=0.77*0.8\linewidth,
        % height=0.5*\linewidth,
        colorbar style={
            ylabel={$r_1(x, y, 5)\rho_1(x, y, 5)$},
            ylabel style={color=white!15!black,font=\scriptsize},
            yticklabel style={color=white!15!black,font=\scriptsize}
        }
        ]
    \addplot3[surf, mesh/rows=40, shader=interp, point meta=explicit] table [row sep=newline,x=x,y=y,meta=z]
        {
        x y z
        0.000 0.000 10.000
        0.000 1.429 10.000
        0.000 2.857 10.000
        0.000 4.286 10.000
        0.000 5.714 10.000
        0.000 7.143 10.000
        0.000 8.571 10.000
        0.000 10.000 10.000
        0.000 11.429 10.000
        0.000 12.857 10.000
        0.000 14.286 10.000
        0.000 15.714 10.000
        0.000 17.143 9.850
        0.000 18.571 8.652
        0.000 20.000 7.661
        1.282 0.000 10.000
        1.282 1.429 10.000
        1.282 2.857 10.000
        1.282 4.286 10.000
        1.282 5.714 10.000
        1.282 7.143 10.000
        1.282 8.571 10.000
        1.282 10.000 10.000
        1.282 11.429 10.000
        1.282 12.857 10.000
        1.282 14.286 10.000
        1.282 15.714 10.000
        1.282 17.143 9.753
        1.282 18.571 8.571
        1.282 20.000 7.592
        2.564 0.000 10.000
        2.564 1.429 10.000
        2.564 2.857 10.000
        2.564 4.286 10.000
        2.564 5.714 10.000
        2.564 7.143 10.000
        2.564 8.571 10.000
        2.564 10.000 10.000
        2.564 11.429 10.000
        2.564 12.857 10.000
        2.564 14.286 10.000
        2.564 15.714 10.000
        2.564 17.143 9.594
        2.564 18.571 8.447
        2.564 20.000 7.493
        3.846 0.000 10.000
        3.846 1.429 10.000
        3.846 2.857 10.000
        3.846 4.286 10.000
        3.846 5.714 10.000
        3.846 7.143 10.000
        3.846 8.571 10.000
        3.846 10.000 10.000
        3.846 11.429 10.000
        3.846 12.857 10.000
        3.846 14.286 10.000
        3.846 15.714 10.000
        3.846 17.143 9.374
        3.846 18.571 8.276
        3.846 20.000 7.327
        5.128 0.000 10.000
        5.128 1.429 10.000
        5.128 2.857 10.000
        5.128 4.286 10.000
        5.128 5.714 10.000
        5.128 7.143 10.000
        5.128 8.571 10.000
        5.128 10.000 10.000
        5.128 11.429 10.000
        5.128 12.857 10.000
        5.128 14.286 10.000
        5.128 15.714 10.000
        5.128 17.143 9.101
        5.128 18.571 8.063
        5.128 20.000 7.189
        6.410 0.000 10.000
        6.410 1.429 10.000
        6.410 2.857 10.000
        6.410 4.286 10.000
        6.410 5.714 10.000
        6.410 7.143 10.000
        6.410 8.571 10.000
        6.410 10.000 10.000
        6.410 11.429 10.000
        6.410 12.857 10.000
        6.410 14.286 10.000
        6.410 15.714 9.942
        6.410 17.143 8.787
        6.410 18.571 7.815
        6.410 20.000 6.991
        7.692 0.000 10.000
        7.692 1.429 10.000
        7.692 2.857 10.000
        7.692 4.286 10.000
        7.692 5.714 10.000
        7.692 7.143 10.000
        7.692 8.571 10.000
        7.692 10.000 10.000
        7.692 11.429 10.000
        7.692 12.857 10.000
        7.692 14.286 10.000
        7.692 15.714 9.500
        7.692 17.143 8.440
        7.692 18.571 7.539
        7.692 20.000 6.769
        8.974 0.000 10.000
        8.974 1.429 10.000
        8.974 2.857 10.000
        8.974 4.286 10.000
        8.974 5.714 10.000
        8.974 7.143 10.000
        8.974 8.571 10.000
        8.974 10.000 10.000
        8.974 11.429 10.000
        8.974 12.857 10.000
        8.974 14.286 10.000
        8.974 15.714 9.035
        8.974 17.143 8.070
        8.974 18.571 7.243
        8.974 20.000 6.530
        10.256 0.000 10.000
        10.256 1.429 10.000
        10.256 2.857 10.000
        10.256 4.286 10.000
        10.256 5.714 10.000
        10.256 7.143 10.000
        10.256 8.571 10.000
        10.256 10.000 10.000
        10.256 11.429 10.000
        10.256 12.857 10.000
        10.256 14.286 9.565
        10.256 15.714 8.558
        10.256 17.143 7.674
        10.256 18.571 6.933
        10.256 20.000 6.277
        11.538 0.000 10.000
        11.538 1.429 10.000
        11.538 2.857 10.000
        11.538 4.286 10.000
        11.538 5.714 10.000
        11.538 7.143 10.000
        11.538 8.571 10.000
        11.538 10.000 10.000
        11.538 11.429 10.000
        11.538 12.857 9.992
        11.538 14.286 8.972
        11.538 15.714 8.080
        11.538 17.143 7.299
        11.538 18.571 6.616
        11.538 20.000 1.952
        12.821 0.000 10.000
        12.821 1.429 10.000
        12.821 2.857 10.000
        12.821 4.286 10.000
        12.821 5.714 10.000
        12.821 7.143 10.000
        12.821 8.571 10.000
        12.821 10.000 10.000
        12.821 11.429 10.000
        12.821 12.857 9.281
        12.821 14.286 8.395
        12.821 15.714 7.609
        12.821 17.143 6.913
        12.821 18.571 6.297
        12.821 20.000 5.751
        14.103 0.000 10.000
        14.103 1.429 10.000
        14.103 2.857 10.000
        14.103 4.286 10.000
        14.103 5.714 10.000
        14.103 7.143 10.000
        14.103 8.571 10.000
        14.103 10.000 10.000
        14.103 11.429 9.461
        14.103 12.857 8.610
        14.103 14.286 7.841
        14.103 15.714 7.151
        14.103 17.143 6.533
        14.103 18.571 5.980
        14.103 20.000 5.485
        15.385 0.000 10.000
        15.385 1.429 10.000
        15.385 2.857 10.000
        15.385 4.286 10.000
        15.385 5.714 10.000
        15.385 7.143 10.000
        15.385 8.571 10.000
        15.385 10.000 9.495
        15.385 11.429 8.707
        15.385 12.857 7.981
        15.385 14.286 7.316
        15.385 15.714 6.712
        15.385 17.143 6.165
        15.385 18.571 5.670
        15.385 20.000 5.223
        16.667 0.000 10.000
        16.667 1.429 10.000
        16.667 2.857 10.000
        16.667 4.286 10.000
        16.667 5.714 10.000
        16.667 7.143 10.000
        16.667 8.571 9.380
        16.667 10.000 8.680
        16.667 11.429 8.017
        16.667 12.857 7.397
        16.667 14.286 6.822
        16.667 15.714 6.294
        16.667 17.143 5.810
        16.667 18.571 5.369
        16.667 20.000 4.967
        17.949 0.000 10.000
        17.949 1.429 10.000
        17.949 2.857 10.000
        17.949 4.286 10.000
        17.949 5.714 9.726
        17.949 7.143 9.127
        17.949 8.571 8.529
        17.949 10.000 7.946
        17.949 11.429 7.387
        17.949 12.857 6.857
        17.949 14.286 6.361
        17.949 15.714 5.899
        17.949 17.143 5.472
        17.949 18.571 5.079
        17.949 20.000 4.717
        19.231 0.000 10.000
        19.231 1.429 10.000
        19.231 2.857 9.665
        19.231 4.286 9.228
        19.231 5.714 8.757
        19.231 7.143 8.268
        19.231 8.571 7.774
        19.231 10.000 7.287
        19.231 11.429 6.813
        19.231 12.857 6.360
        19.231 14.286 5.931
        19.231 15.714 5.528
        19.231 17.143 5.151
        19.231 18.571 4.801
        19.231 20.000 4.477
        20.513 0.000 9.211
        20.513 1.429 8.959
        20.513 2.857 8.651
        20.513 4.286 8.299
        20.513 5.714 7.916
        20.513 7.143 7.514
        20.513 8.571 7.104
        20.513 10.000 6.695
        20.513 11.429 6.293
        20.513 12.857 5.905
        20.513 14.286 5.533
        20.513 15.714 5.180
        20.513 17.143 4.848
        20.513 18.571 4.537
        20.513 20.000 4.246
        21.795 0.000 8.234
        21.795 1.429 8.032
        21.795 2.857 7.784
        21.795 4.286 7.497
        21.795 5.714 7.183
        21.795 7.143 6.851
        21.795 8.571 6.509
        21.795 10.000 6.163
        21.795 11.429 5.822
        21.795 12.857 5.488
        21.795 14.286 5.165
        21.795 15.714 4.856
        21.795 17.143 4.563
        21.795 18.571 4.286
        21.795 20.000 4.026
        23.077 0.000 7.404
        23.077 1.429 7.240
        23.077 2.857 7.037
        23.077 4.286 6.803
        23.077 5.714 6.543
        23.077 7.143 6.266
        23.077 8.571 5.979
        23.077 10.000 5.686
        23.077 11.429 5.394
        23.077 12.857 5.106
        23.077 14.286 4.825
        23.077 15.714 4.555
        23.077 17.143 4.296
        23.077 18.571 4.050
        23.077 20.000 3.817
        24.359 0.000 6.692
        24.359 1.429 6.558
        24.359 2.857 6.391
        24.359 4.286 6.197
        24.359 5.714 5.981
        24.359 7.143 5.749
        24.359 8.571 5.506
        24.359 10.000 5.257
        24.359 11.429 5.006
        24.359 12.857 4.757
        24.359 14.286 4.513
        24.359 15.714 4.275
        24.359 17.143 4.046
        24.359 18.571 3.827
        24.359 20.000 3.618
        25.641 0.000 6.077
        25.641 1.429 5.967
        25.641 2.857 5.828
        25.641 4.286 5.666
        25.641 5.714 5.485
        25.641 7.143 5.289
        25.641 8.571 5.083
        25.641 10.000 4.870
        25.641 11.429 4.654
        25.641 12.857 4.438
        25.641 14.286 4.225
        25.641 15.714 4.016
        25.641 17.143 3.813
        25.641 18.571 3.618
        25.641 20.000 3.431
        26.923 0.000 5.543
        26.923 1.429 5.451
        26.923 2.857 5.335
        26.923 4.286 5.199
        26.923 5.714 5.046
        26.923 7.143 4.880
        26.923 8.571 4.704
        26.923 10.000 4.521
        26.923 11.429 4.334
        26.923 12.857 4.146
        26.923 14.286 3.959
        26.923 15.714 3.775
        26.923 17.143 3.596
        26.923 18.571 3.422
        26.923 20.000 3.254
        28.205 0.000 5.076
        28.205 1.429 4.999
        28.205 2.857 4.901
        28.205 4.286 4.786
        28.205 5.714 4.656
        28.205 7.143 4.514
        28.205 8.571 4.363
        28.205 10.000 4.205
        28.205 11.429 4.043
        28.205 12.857 3.879
        28.205 14.286 3.715
        28.205 15.714 3.553
        28.205 17.143 3.392
        28.205 18.571 3.238
        28.205 20.000 3.087
        29.487 0.000 4.665
        29.487 1.429 4.600
        29.487 2.857 4.517
        29.487 4.286 4.419
        29.487 5.714 4.308
        29.487 7.143 4.186
        29.487 8.571 4.056
        29.487 10.000 3.919
        29.487 11.429 3.778
        29.487 12.857 3.635
        29.487 14.286 3.490
        29.487 15.714 3.346
        29.487 17.143 3.205
        29.487 18.571 3.065
        29.487 20.000 2.930
        30.769 0.000 4.302
        30.769 1.429 4.246
        30.769 2.857 4.176
        30.769 4.286 4.092
        30.769 5.714 3.997
        30.769 7.143 3.892
        30.769 8.571 3.779
        30.769 10.000 3.660
        30.769 11.429 3.536
        30.769 12.857 3.410
        30.769 14.286 3.283
        30.769 15.714 3.155
        30.769 17.143 3.029
        30.769 18.571 2.903
        30.769 20.000 2.783
        32.051 0.000 3.980
        32.051 1.429 3.932
        32.051 2.857 3.871
        32.051 4.286 3.799
        32.051 5.714 3.717
        32.051 7.143 3.626
        32.051 8.571 3.528
        32.051 10.000 3.424
        32.051 11.429 3.315
        32.051 12.857 3.204
        32.051 14.286 3.092
        32.051 15.714 2.978
        32.051 17.143 2.865
        32.051 18.571 2.754
        32.051 20.000 2.566
        33.333 0.000 3.692
        33.333 1.429 3.651
        33.333 2.857 3.598
        33.333 4.286 3.536
        33.333 5.714 3.465
        33.333 7.143 3.385
        33.333 8.571 3.300
        33.333 10.000 3.209
        33.333 11.429 3.113
        33.333 12.857 3.015
        33.333 14.286 2.915
        33.333 15.714 2.814
        33.333 17.143 2.713
        33.333 18.571 2.613
        33.333 20.000 2.513
        34.615 0.000 3.434
        34.615 1.429 3.398
        34.615 2.857 3.353
        34.615 4.286 3.299
        34.615 5.714 3.237
        34.615 7.143 3.167
        34.615 8.571 3.091
        34.615 10.000 3.012
        34.615 11.429 2.928
        34.615 12.857 2.841
        34.615 14.286 2.752
        34.615 15.714 2.662
        34.615 17.143 2.571
        34.615 18.571 2.481
        34.615 20.000 2.392
        35.897 0.000 3.202
        35.897 1.429 3.171
        35.897 2.857 3.132
        35.897 4.286 3.084
        35.897 5.714 3.030
        35.897 7.143 2.969
        35.897 8.571 2.903
        35.897 10.000 2.832
        35.897 11.429 2.758
        35.897 12.857 2.681
        35.897 14.286 2.601
        35.897 15.714 2.521
        35.897 17.143 2.439
        35.897 18.571 2.358
        35.897 20.000 2.277
        37.179 0.000 2.993
        37.179 1.429 2.966
        37.179 2.857 2.932
        37.179 4.286 2.890
        37.179 5.714 2.842
        37.179 7.143 2.789
        37.179 8.571 2.730
        37.179 10.000 2.661
        37.179 11.429 2.601
        37.179 12.857 2.532
        37.179 14.286 2.462
        37.179 15.714 2.389
        37.179 17.143 2.316
        37.179 18.571 2.242
        37.179 20.000 2.169
        38.462 0.000 2.804
        38.462 1.429 2.780
        38.462 2.857 2.750
        38.462 4.286 2.713
        38.462 5.714 2.671
        38.462 7.143 2.623
        38.462 8.571 2.572
        38.462 10.000 2.474
        38.462 11.429 2.457
        38.462 12.857 2.396
        38.462 14.286 2.332
        38.462 15.714 2.267
        38.462 17.143 2.201
        38.462 18.571 2.134
        38.462 20.000 2.068
        39.744 0.000 2.632
        39.744 1.429 2.611
        39.744 2.857 2.584
        39.744 4.286 2.552
        39.744 5.714 2.514
        39.744 7.143 2.472
        39.744 8.571 2.426
        39.744 10.000 2.340
        39.744 11.429 2.319
        39.744 12.857 2.269
        39.744 14.286 2.212
        39.744 15.714 2.153
        39.744 17.143 2.094
        39.744 18.571 2.033
        39.744 20.000 1.973
        41.026 0.000 2.475
        41.026 1.429 2.457
        41.026 2.857 2.433
        41.026 4.286 2.404
        41.026 5.714 2.371
        41.026 7.143 2.334
        41.026 8.571 2.292
        41.026 10.000 2.237
        41.026 11.429 2.099
        41.026 12.857 2.151
        41.026 14.286 2.100
        41.026 15.714 2.047
        41.026 17.143 1.993
        41.026 18.571 1.938
        41.026 20.000 1.883
        42.308 0.000 2.332
        42.308 1.429 2.316
        42.308 2.857 2.294
        42.308 4.286 2.269
        42.308 5.714 2.239
        42.308 7.143 2.206
        42.308 8.571 2.169
        42.308 10.000 2.128
        42.308 11.429 1.818
        42.308 12.857 2.040
        42.308 14.286 1.996
        42.308 15.714 1.948
        42.308 17.143 1.899
        42.308 18.571 1.850
        42.308 20.000 1.799
        43.590 0.000 2.201
        43.590 1.429 2.186
        43.590 2.857 2.167
        43.590 4.286 2.145
        43.590 5.714 2.118
        43.590 7.143 2.088
        43.590 8.571 2.055
        43.590 10.000 2.019
        43.590 11.429 1.706
        43.590 12.857 1.859
        43.590 14.286 1.899
        43.590 15.714 1.856
        43.590 17.143 1.811
        43.590 18.571 1.766
        43.590 20.000 1.720
        44.872 0.000 2.081
        44.872 1.429 2.067
        44.872 2.857 2.051
        44.872 4.286 2.030
        44.872 5.714 2.006
        44.872 7.143 1.980
        44.872 8.571 1.950
        44.872 10.000 1.918
        44.872 11.429 1.716
        44.872 12.857 1.478
        44.872 14.286 1.807
        44.872 15.714 1.770
        44.872 17.143 1.729
        44.872 18.571 1.688
        44.872 20.000 1.646
        46.154 0.000 1.970
        46.154 1.429 1.958
        46.154 2.857 1.943
        46.154 4.286 1.924
        46.154 5.714 1.903
        46.154 7.143 1.879
        46.154 8.571 1.852
        46.154 10.000 1.823
        46.154 11.429 1.719
        46.154 12.857 1.145
        46.154 14.286 1.672
        46.154 15.714 1.689
        46.154 17.143 1.652
        46.154 18.571 1.614
        46.154 20.000 1.576
        47.436 0.000 1.868
        47.436 1.429 1.857
        47.436 2.857 1.843
        47.436 4.286 1.827
        47.436 5.714 1.808
        47.436 7.143 1.786
        47.436 8.571 1.762
        47.436 10.000 1.735
        47.436 11.429 1.681
        47.436 12.857 1.036
        47.436 14.286 1.334
        47.436 15.714 1.612
        47.436 17.143 1.579
        47.436 18.571 1.545
        47.436 20.000 1.510
        48.718 0.000 1.773
        48.718 1.429 1.764
        48.718 2.857 1.751
        48.718 4.286 1.736
        48.718 5.714 1.719
        48.718 7.143 1.699
        48.718 8.571 1.677
        48.718 10.000 1.653
        48.718 11.429 1.619
        48.718 12.857 1.083
        48.718 14.286 0.906
        48.718 15.714 1.505
        48.718 17.143 1.511
        48.718 18.571 1.480
        48.718 20.000 1.447
        50.000 0.000 1.686
        50.000 1.429 1.677
        50.000 2.857 1.666
        50.000 4.286 1.652
        50.000 5.714 1.637
        50.000 7.143 1.619
        50.000 8.571 1.599
        50.000 10.000 1.577
        50.000 11.429 1.551
        50.000 12.857 1.177
        50.000 14.286 0.641
        50.000 15.714 1.239
        50.000 17.143 1.446
        50.000 18.571 1.418
        50.000 20.000 1.388
};
\end{axis}

% \draw[black, thick, fill] (3.1, 4.05) ellipse (0.08cm and 0.09cm) node[below] (t1) {\footnotesize$\bs{C}_1$} node[right] {\footnotesize$\Tilde{\rho}_1(\bs{C}_1)=x$};
% \draw[black, thick, fill] (3.4, 3.8) ellipse (0.09cm and 0.07cm) node[below] (t2) {\footnotesize$\bs{C}_2$} node[right] {\footnotesize$\Tilde{\rho}_1(\bs{C}_2)=x$};
% \draw[black, thick, fill] (5, 1.7) ellipse (0.06cm and 0.1cm) node[below] (t2) {\footnotesize$\bs{C}_3$} node[right] {\footnotesize$\Tilde{\rho}_1(\bs{C}_2)=x$};
\draw[black, thick, fill] (3.1, 4.05) ellipse (0.08cm and 0.09cm) node[below] (t1) {\tiny$\bs{C}_1$};
\draw[black, thick, fill] (3.4, 3.8) ellipse (0.09cm and 0.07cm) node[below] (t2) {\tiny$\bs{C}_2$};
\draw[black, thick, fill] (5, 1.7) ellipse (0.06cm and 0.08cm) node[below] (t2) {\tiny$\bs{C}_3$};

\node[] (domain) at (0.85, 5.2) {\footnotesize{Domain $\mathcal{D}$}};

\node[UE, label=left:{\tiny$\bs{s}_1$}] (s1) at (0.17, 0.38) {};
\draw[arrow] (s1) -- ($(s1)+(1, 0)$);
\node[UE, label=left:{\tiny$\bs{s}_2$}] (s2) at (6.66, 5.4) {};
\draw[arrow] (s2) -- ($(s2)+(-1, 0)$);


\end{tikzpicture}


==> tikz_figs/minimal_example.tex <==
\def\width{8.5cm}

\begin{tikzpicture}[
UE/.style={isosceles triangle, draw=black, rotate=90, fill=gray!50, inner sep=0.07cm},
arrow/.style={->,draw=black,>=stealth},
]

\draw [draw=black] (0, 0) rectangle (6.87, 5.7);

\draw [draw=black] (0.3, 5.7) -- (0.3, 5.9);
\draw [draw=black] (0.3, 5.9) -- (6.96, 5.9);
\draw [draw=black] (6.96, 5.9) -- (6.96, 0.1);
\draw [draw=black] (6.96, 0.1) -- (6.87, 0.1);

\draw [draw=black] (0.6, 5.9) -- (0.6, 6.1);
\draw [draw=black] (0.6, 6.1) -- (7.05, 6.1);
\draw [draw=black] (7.05, 6.1) -- (7.05, 0.2);
\draw [draw=black] (7.05, 0.2) -- (6.96, 0.2);

\draw[arrow] (-0.42, 5.5) -- (0.26, 6.2) node[above left, midway] (time_arrow) {Time};

\draw[black, thick, fill] (3.1, 4.05) ellipse (0.08cm and 0.09cm) node[below] (t1) {\footnotesize$\bs{C}_1$};
\draw[black, thick, fill] (3.4, 3.8) ellipse (0.09cm and 0.07cm) node[below] (t2) {\footnotesize$\bs{C}_2$};
\draw[black, thick, fill] (5, 1.7) ellipse (0.06cm and 0.08cm) node[below] (t2) {\footnotesize$\bs{C}_3$};

\node[] (domain) at (0.85, 5.2) {\footnotesize{Domain $\mathcal{D}$}};

\node[UE, label=left:{\footnotesize$\bs{s}_1$}] (s1) at (0.21, 0.42) {};
\draw[arrow] (s1) -- ($(s1)+(1, 0)$);
\node[UE, label=left:{\footnotesize$\bs{s}_2$}] (s2) at (6.66, 5.4) {};
\draw[arrow] (s2) -- ($(s2)+(-1, 0)$);


\end{tikzpicture}


==> tikz_figs/number_of_MCMC_iterations.tex <==
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={Time epoch},
xmajorgrids,
xmin=0.5, xmax=6.5,
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel={Number of MCMC iterations},
ymajorgrids,
ymin=100, ymax=3600,
]
\addplot [black]
table {%
0.75 645.75
1.25 645.75
1.25 1233.5
0.75 1233.5
0.75 645.75
};
\addplot [black]
table {%
1 645.75
1 203
};
\addplot [black]
table {%
1 1233.5
1 1969
};
\addplot [black]
table {%
0.875 203
1.125 203
};
\addplot [black]
table {%
0.875 1969
1.125 1969
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 3323
};
\addplot [black]
table {%
1.75 589.25
2.25 589.25
2.25 1255.25
1.75 1255.25
1.75 589.25
};
\addplot [black]
table {%
2 589.25
2 200
};
\addplot [black]
table {%
2 1255.25
2 2116
};
\addplot [black]
table {%
1.875 200
2.125 200
};
\addplot [black]
table {%
1.875 2116
2.125 2116
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 2882
};
\addplot [black]
table {%
2.75 487
3.25 487
3.25 1102.5
2.75 1102.5
2.75 487
};
\addplot [black]
table {%
3 487
3 200
};
\addplot [black]
table {%
3 1102.5
3 1995
};
\addplot [black]
table {%
2.875 200
3.125 200
};
\addplot [black]
table {%
2.875 1995
3.125 1995
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 2279
3 2109
3 2143
3 2205
3 2641
3 2493
3 2486
};
\addplot [black]
table {%
3.75 543.25
4.25 543.25
4.25 1079.75
3.75 1079.75
3.75 543.25
};
\addplot [black]
table {%
4 543.25
4 202
};
\addplot [black]
table {%
4 1079.75
4 1807
};
\addplot [black]
table {%
3.875 202
4.125 202
};
\addplot [black]
table {%
3.875 1807
4.125 1807
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 2846
4 1932
4 2062
4 1996
4 4299
4 2005
4 2254
};
\addplot [black]
table {%
4.75 328.75
5.25 328.75
5.25 813.75
4.75 813.75
4.75 328.75
};
\addplot [black]
table {%
5 328.75
5 200
};
\addplot [black]
table {%
5 813.75
5 1518
};
\addplot [black]
table {%
4.875 200
5.125 200
};
\addplot [black]
table {%
4.875 1518
5.125 1518
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1736
5 1663
5 1595
5 1829
5 1909
5 1559
};
\addplot [black]
table {%
5.75 371.75
6.25 371.75
6.25 897.5
5.75 897.5
5.75 371.75
};
\addplot [black]
table {%
6 371.75
6 200
};
\addplot [black]
table {%
6 897.5
6 1415
};
\addplot [black]
table {%
5.875 200
6.125 200
};
\addplot [black]
table {%
5.875 1415
6.125 1415
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 1767
};
\addplot [black]
table {%
0.75 885
1.25 885
};
\addplot [black]
table {%
1.75 878.5
2.25 878.5
};
\addplot [black]
table {%
2.75 868.5
3.25 868.5
};
\addplot [black]
table {%
3.75 806
4.25 806
};
\addplot [black]
table {%
4.75 501.5
5.25 501.5
};
\addplot [black]
table {%
5.75 477
6.25 477
};
\end{axis}

\end{tikzpicture}


==> tikz_figs/number_of_measurements.tex <==
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={Time epoch},
xmajorgrids,
xmin=0.5, xmax=10.5,
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel={Number of measurements},
ymajorgrids,
ymin=1, ymax=2371.2,
]
\addplot [black]
table {%
0.75 120.5
1.25 120.5
1.25 172.5
0.75 172.5
0.75 120.5
};
\addplot [black]
table {%
1 120.5
1 78
};
\addplot [black]
table {%
1 172.5
1 245
};
\addplot [black]
table {%
0.875 78
1.125 78
};
\addplot [black]
table {%
0.875 245
1.125 245
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 367
1 280
};
\addplot [black]
table {%
1.75 277.75
2.25 277.75
2.25 373.5
1.75 373.5
1.75 277.75
};
\addplot [black]
table {%
2 277.75
2 170
};
\addplot [black]
table {%
2 373.5
2 488
};
\addplot [black]
table {%
1.875 170
2.125 170
};
\addplot [black]
table {%
1.875 488
2.125 488
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 549
2 677
2 566
2 568
};
\addplot [black]
table {%
2.75 452.5
3.25 452.5
3.25 610.5
2.75 610.5
2.75 452.5
};
\addplot [black]
table {%
3 452.5
3 246
};
\addplot [black]
table {%
3 610.5
3 836
};
\addplot [black]
table {%
2.875 246
3.125 246
};
\addplot [black]
table {%
2.875 836
3.125 836
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 945
};
\addplot [black]
table {%
3.75 629.25
4.25 629.25
4.25 861.5
3.75 861.5
3.75 629.25
};
\addplot [black]
table {%
4 629.25
4 316
};
\addplot [black]
table {%
4 861.5
4 1164
};
\addplot [black]
table {%
3.875 316
4.125 316
};
\addplot [black]
table {%
3.875 1164
4.125 1164
};
\addplot [black]
table {%
4.75 780.25
5.25 780.25
5.25 1041.5
4.75 1041.5
4.75 780.25
};
\addplot [black]
table {%
5 780.25
5 420
};
\addplot [black]
table {%
5 1041.5
5 1387
};
\addplot [black]
table {%
4.875 420
5.125 420
};
\addplot [black]
table {%
4.875 1387
5.125 1387
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1514
};
\addplot [black]
table {%
5.75 915.5
6.25 915.5
6.25 1196.5
5.75 1196.5
5.75 915.5
};
\addplot [black]
table {%
6 915.5
6 504
};
\addplot [black]
table {%
6 1196.5
6 1554
};
\addplot [black]
table {%
5.875 504
6.125 504
};
\addplot [black]
table {%
5.875 1554
6.125 1554
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 1638
6 1781
};
\addplot [black]
table {%
6.75 1013.25
7.25 1013.25
7.25 1314.25
6.75 1314.25
6.75 1013.25
};
\addplot [black]
table {%
7 1013.25
7 600
};
\addplot [black]
table {%
7 1314.25
7 1695
};
\addplot [black]
table {%
6.875 600
7.125 600
};
\addplot [black]
table {%
6.875 1695
7.125 1695
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
7 1792
7 1928
};
\addplot [black]
table {%
7.75 1093.25
8.25 1093.25
8.25 1421
7.75 1421
7.75 1093.25
};
\addplot [black]
table {%
8 1093.25
8 682
};
\addplot [black]
table {%
8 1421
8 1820
};
\addplot [black]
table {%
7.875 682
8.125 682
};
\addplot [black]
table {%
7.875 1820
8.125 1820
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
8 1918
8 2044
};
\addplot [black]
table {%
8.75 1185.75
9.25 1185.75
9.25 1508.75
8.75 1508.75
8.75 1185.75
};
\addplot [black]
table {%
9 1185.75
9 758
};
\addplot [black]
table {%
9 1508.75
9 1921
};
\addplot [black]
table {%
8.875 758
9.125 758
};
\addplot [black]
table {%
8.875 1921
9.125 1921
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
9 2019
9 2162
};
\addplot [black]
table {%
9.75 1264.75
10.25 1264.75
10.25 1584.5
9.75 1584.5
9.75 1264.75
};
\addplot [black]
table {%
10 1264.75
10 832
};
\addplot [black]
table {%
10 1584.5
10 2003
};
\addplot [black]
table {%
9.875 832
10.125 832
};
\addplot [black]
table {%
9.875 2003
10.125 2003
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
10 2118
10 2262
};
\addplot [black]
table {%
0.75 143
1.25 143
};
\addplot [black]
table {%
1.75 325.5
2.25 325.5
};
\addplot [black]
table {%
2.75 508
3.25 508
};
\addplot [black]
table {%
3.75 695
4.25 695
};
\addplot [black]
table {%
4.75 894
5.25 894
};
\addplot [black]
table {%
5.75 1038
6.25 1038
};
\addplot [black]
table {%
6.75 1143.5
7.25 1143.5
};
\addplot [black]
table {%
7.75 1241
8.25 1241
};
\addplot [black]
table {%
8.75 1316
9.25 1316
};
\addplot [black]
table {%
9.75 1396
10.25 1396
};
\end{axis}

\end{tikzpicture}


==> tikz_figs/scatter.tex <==
\begin{tikzpicture}
    \begin{axis}
    [   view={-35}{30},
    xmin=-5,xmax=55,
    ymin=-5,ymax=25,
    zmin=-2, zmax=12,
    % scatter/classes={%
    %     a={mark=triangle, draw=blue, thick},
    %     b={mark=o, draw=orange},
    %     c={mark=o, draw=purple},
    %     d={mark=square, draw=black!45!green, thick}},
    scale only axis,
    tick align=outside,
    tick pos=left,
    xlabel={x},
    xlabel style={color=white!15!black,font=\scriptsize},
    xticklabel style={color=white!15!black,font=\scriptsize},
    ylabel = {y},
    ylabel style={color=white!15!black,font=\scriptsize},
    yticklabel style={color=white!15!black,font=\scriptsize},
    zlabel = {z},
    zlabel style={color=white!15!black,font=\scriptsize},
    zticklabel style={color=white!15!black,font=\scriptsize},
    % legend cell align={left},
    % legend style={at={($(current bounding box.north west)+(0.12,0.01)$)}, anchor=south west, legend columns=3, column sep=4pt},
    ]
    \addplot3[scatter, only marks, mark=otimes, opacity=0.5, mark size=1pt]
    table {
    x  y  z
    9.195602561641254  3.443352909289019  1.6636272431172183
    2.6958341894885054  9.72571144702693  1.4772352839713165
    28.665687228576104  14.67853447264973  3.149095475267163
    34.429976033774764  15.479611925338208  5.926780659137455
    16.30748585596808  15.693519614577552  3.584022386938166
    30.67920924279383  4.5633466876116895  0.2066185159343159
    2.6078615426664618  3.850696354475467  0.9690843467781107
    4.964667314840182  11.800249365473919  2.905032471986191
    35.087738612924916  14.821715954764393  6.597044821470918
    18.403485260864937  6.382790310683866  0.9851507346853383
    33.56670155515028  2.094103137248431  5.606568535006819
    41.5860560139959  14.33492765820155  1.1988587082400426
    42.631121873805846  5.99395662760009  2.116153273493815
    27.104975931349905  19.730069885760777  0.23859968889686617
    25.95768096114285  17.453451218116854  1.920365135250849
    25.530576869710725  17.19638930300106  2.6059666421171506
    27.243183183876813  18.542821018012884  3.0943466830299298
    26.008045542546746  19.07233464861089  1.3676273014789597
    16.358270382970467  1.699373029936068  9.930048506858974
    19.005082940345748  0.5681782100347734  11.620815140515486
    15.600667360982  -0.4063011137345055  9.68468956615782
    17.993165948308665  -0.19761236792615416  9.136873852431902
    17.990457085120745  0.5461679177698654  8.777977801951476
    15.595834171422814  1.6384652513466662  8.032595708299974
    18.18102267677547  -0.18050786745133363  7.255100904277785
    16.99187311824872  -3.6649350650675268  8.239069949503751
    16.039192591050902  -0.22681912958801087  12.058038831163321
    17.52774050800194  2.539418488271958  9.188028344485613
    16.709367588470176  1.9946849964204605  10.243448738811965
    39.40578311231781  15.634278098711103  4.270849316771707
    27.56860768232505  0.8826024144001785  5.957958511704534
    29.23411649880947  -3.4030193982062715  6.5106664346011645
    39.188497631642676  0.49154010737554765  4.131822907887264
    11.761311246596678  10.113917846400879  8.623445707295957
    5.466689685002213  17.411606026220475  7.053985048238184
    14.702372618428866  11.9087422322833  5.5940205183600975
    26.26285760998418  17.37157976067611  9.473711999364893
    19.039269264960556  15.323423030506708  0.46667716897268674
    7.729023227820997  6.863077354632066  8.56860717021197
    27.05292871144731  18.00649300906129  0.8073876466644302
    27.408538501581322  16.59155193957059  1.4991541904228138
    24.31391982963095  20.858306032731498  3.7083470816525375
    27.58922252629723  18.351784514617783  0.6028250524515419
    24.97644133136912  20.156809675640176  2.917812765393097
    27.838099984795036  17.84402117906116  1.0755979824732615
    17.465351957096498  -0.8617307210640495  10.969040210510556
    15.262667478253757  0.6636068300863135  8.417582322875075
    17.885958477203936  1.4592011390921154  9.813079357869853
    15.947813497025257  2.7706254939557855  9.29732113684247
    16.054560563598688  -2.459736001921623  7.889343415159869
    43.51596649922519  4.395589161151943  6.937198326540368
    40.92050891343192  2.5798448477731775  6.403288205353027
    42.8088046797993  0.6530448534683515  6.9931998007584575
    43.35774503937451  6.512798219590568  5.638378406099757
    44.09075936515927  2.4790950920920882  6.178735119702146
    45.179499519421384  1.9770237653693004  4.622500819590754
    25.676778884733483  3.099740098581872  4.856293148618431
    23.58148887895297  2.3562698803485436  5.3147988946586695
    26.40843418651302  1.950426095812046  3.9211483910517773
    27.17271551619146  3.624998862599468  2.5395312158400145
    25.75402784355912  3.780342203707031  4.235905607526636
    25.479403689804  2.1949028780951196  5.666642868545122
    15.710854256760133  15.60714540612161  1.1846338031737114
    10.02041975444834  18.615604013926323  8.010560125478985
    33.03334535907278  11.913917988837513  6.897093779725534
    44.96373855004616  14.426929217247126  4.402125663243338
    45.232951279919284  6.075664656632487  0.33730061300014547
    27.0509968339518  2.0134157030493327  5.536110317217023
    13.458119333256679  8.543436091427237  7.150482431460878
    27.146701501859493  12.652854485122852  9.360452659512067
    7.092413475486819  10.146640599881955  5.94282073647136
    10.241763117274155  0.20394159868643014  7.718315287697659
    16.70231298440478  15.09348110305587  6.2237088581109
    25.490333046511616  18.272580561275987  3.319264434961175
    26.82681775742248  17.499397826231277  1.5026586311505585
    25.868173761450155  17.43874800511331  -0.13167920489290064
    19.32750615347719  0.34085909798135605  9.684944448150052
    17.15265476476009  0.070002204691343  11.507500887981982
    14.039445884012926  1.060971269339222  7.368265864542562
    16.018276476466408  0.6006878561128698  10.99910541851462
    15.811061988274146  0.3942595255589316  11.12362242517811
    13.80878053717132  0.16518050367329062  11.13851293904076
    16.63425807380588  0.319206608720195  9.382342180962882
    42.266917758647445  5.3596121291714365  7.184770406189468
    42.7085390733074  4.491566749337945  4.5683787932648485
    43.11924876308407  3.113102463559465  8.262569040559885
    26.06594588062862  1.970218772185822  5.735885300929975
    25.717042844481966  2.702363098009521  4.975807511098241
    25.714898686003547  3.2336903254540132  6.05689963045375
    25.973351524339016  2.6075222635849125  2.9659602375075944
    26.047521226469534  3.1584001091859566  5.5520564431115424
    48.97801087146759  0.6847232330957143  9.6553845502129
    16.636379367908777  7.192082101681847  2.9514205926549444
    41.072106128621996  12.920573237949409  3.295966955345028
    7.2078264260562355  18.499550788659405  8.552588278018266
    26.317906610333086  16.980859496834036  3.500255455502085
    6.579103822441396  12.73989055131415  8.222427398510622
    42.13273167529496  18.85895895351876  7.503622307504361
    31.399828004311132  0.7064513212255785  1.857936115126988
    28.743771451196388  6.682151990723217  5.741322962881176
    27.326788420854655  4.97336541530623  5.654116526279549
    32.971836960716935  17.723803530258653  0.30207509022466605
    17.947993767551228  1.845465036570868  0.3902572115214742
    25.84974044193519  16.972701460297255  0.7918813070760516
    26.97072597664482  17.22068783190891  3.476301688735543
    26.256376141768843  18.167894932405144  1.6523228767246616
    16.709143692358793  1.0999503468212724  8.459388311284123
    18.09517417324068  -1.3121275803421981  8.022590862924062
    14.619402590098233  -1.1711591263972494  10.588811847262239
    16.38389339630878  0.3958132669109099  7.93016219427506
    16.804153716081125  0.5745831056973373  9.432306364965145
    41.95430143010073  4.49919821518702  5.205840477267266
    42.8011919702599  5.285162937621926  4.291775422429242
    41.472844524113555  2.0696661319707235  6.507596484680414
    26.189284474756587  3.7727678052761684  3.495882781272747
    25.714541104904924  1.8718443473058626  4.546207734847789
    25.052032014506587  0.49933775900350696  4.9052942715383185
    23.813164047925838  3.243731272967193  4.908495055487506
    26.833972096134527  2.109474783097446  4.821306201780929
    27.082757246161727  2.134285827623105  4.3880317193282945
    26.3866332732088  2.994292414848343  4.2045246709703505
    }; % \addlegendentry{$\Psi$}

    \addplot3[scatter, only marks]
    table {
    x  y  z
    26.534898761198747  18.804250347555666  1.154033084588435
    16.714434284208885  0.27145159741264635  9.69138531890589
    42.680909606366846  4.410570584424459  6.348098346528918
    25.88253518164392  2.683169016764669  4.8635031200165955
    }; % \addlegendentry{$\Phi$}
    \end{axis}
\end{tikzpicture}
